Spectral properties of the gauge invariant quark Green's function in two-dimensional QCD

The gauge invariant quark Green's function with a path-ordered phase factor along a straight-line is studied in two-dimensional QCD in the large-Nc limit by means of an exact integrodifferential equation. Its spectral functions are analytically determined. They are infra-red finite and lie on the positive real axis of the complex plane of the momentum squared variable, corresponding to momenta in the forward light cone. Their singularities are represented by an infinite number of threshold type branch points with power-law -3/2, starting at positive mass values, characterized by an integer number n and increasing with n. The analytic expression of the Green's function for all momenta is presented. The appearance of strong threshold singularities is suggestive of the fact that quarks could not be observed as asymptotic states.

==> 3f1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,82){\makebox(0,0){0}}
\put(80.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,82){\makebox(0,0){$M_2$}}
\put(493.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,82){\makebox(0,0){$M_4$}}
\put(798.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){$M_6$}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,82){\makebox(0,0){$M_8$}}
\put(1189.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341,82){\makebox(0,0){$M_{10}$}}
\put(1341.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,123.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,860.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(759,21){\makebox(0,0){$M$}}
\put(80,143){\usebox{\plotpoint}}
\put(87,142.67){\rule{1.686pt}{0.400pt}}
\multiput(87.00,142.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(80.0,143.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(100,143.67){\rule{1.686pt}{0.400pt}}
\multiput(100.00,143.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(107,144.67){\rule{1.686pt}{0.400pt}}
\multiput(107.00,144.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(94.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(121,145.67){\rule{1.686pt}{0.400pt}}
\multiput(121.00,145.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(128,146.67){\rule{1.445pt}{0.400pt}}
\multiput(128.00,146.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(114.0,146.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(141,147.67){\rule{1.686pt}{0.400pt}}
\multiput(141.00,147.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(148,148.67){\rule{1.686pt}{0.400pt}}
\multiput(148.00,148.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(155,149.67){\rule{1.686pt}{0.400pt}}
\multiput(155.00,149.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(162,150.67){\rule{1.445pt}{0.400pt}}
\multiput(162.00,150.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(168,151.67){\rule{1.686pt}{0.400pt}}
\multiput(168.00,151.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(175,152.67){\rule{1.686pt}{0.400pt}}
\multiput(175.00,152.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(182,153.67){\rule{1.686pt}{0.400pt}}
\multiput(182.00,153.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(189,154.67){\rule{1.686pt}{0.400pt}}
\multiput(189.00,154.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(196,155.67){\rule{1.445pt}{0.400pt}}
\multiput(196.00,155.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(202,156.67){\rule{1.686pt}{0.400pt}}
\multiput(202.00,156.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(209,158.17){\rule{1.500pt}{0.400pt}}
\multiput(209.00,157.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(216,159.67){\rule{1.686pt}{0.400pt}}
\multiput(216.00,159.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(223,161.17){\rule{1.300pt}{0.400pt}}
\multiput(223.00,160.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(229,163.17){\rule{1.500pt}{0.400pt}}
\multiput(229.00,162.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(236,165.17){\rule{1.500pt}{0.400pt}}
\multiput(236.00,164.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(243,167.17){\rule{1.500pt}{0.400pt}}
\multiput(243.00,166.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(250,169.17){\rule{1.500pt}{0.400pt}}
\multiput(250.00,168.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(257,171.17){\rule{1.300pt}{0.400pt}}
\multiput(257.00,170.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(263.00,173.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(263.00,172.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(270.00,176.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(270.00,175.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(277.00,179.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(277.00,178.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(284.00,182.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(284.00,181.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(291.00,185.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(291.00,184.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(297.00,189.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(297.00,188.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(304.00,193.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(304.00,192.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(311.00,198.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(311.00,197.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(318.00,203.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(318.00,202.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(325.00,209.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(325.00,208.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,215.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(331.00,214.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.59,222.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(337.17,222.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(345.59,231.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(344.17,231.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(352.59,240.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(351.17,240.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(359.59,251.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(358.17,251.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(365.59,264.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(364.17,264.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(372.59,278.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(371.17,278.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(379.59,296.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(378.17,296.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(386.59,317.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(385.17,317.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(393.59,342.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(392.17,342.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(399.59,372.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(398.17,372.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(406.59,410.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(405.17,410.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(413.59,458.00)(0.485,4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(412.17,458.00)(7.000,54.439){2}{\rule{0.400pt}{1.821pt}}
\multiput(420.59,520.00)(0.485,6.137){11}{\rule{0.117pt}{4.729pt}}
\multiput(419.17,520.00)(7.000,71.186){2}{\rule{0.400pt}{2.364pt}}
\multiput(427.59,601.00)(0.482,9.983){9}{\rule{0.116pt}{7.500pt}}
\multiput(426.17,601.00)(6.000,95.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(433.59,712.00)(0.485,11.248){11}{\rule{0.117pt}{8.557pt}}
\multiput(432.17,712.00)(7.000,130.239){2}{\rule{0.400pt}{4.279pt}}
\put(134.0,148.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(547.67,828){\rule{0.400pt}{7.709pt}}
\multiput(547.17,844.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\multiput(549.59,794.85)(0.485,-10.485){11}{\rule{0.117pt}{7.986pt}}
\multiput(548.17,811.43)(7.000,-121.425){2}{\rule{0.400pt}{3.993pt}}
\multiput(556.59,662.46)(0.482,-8.808){9}{\rule{0.116pt}{6.633pt}}
\multiput(555.17,676.23)(6.000,-84.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(562.59,574.27)(0.485,-5.527){11}{\rule{0.117pt}{4.271pt}}
\multiput(561.17,583.13)(7.000,-64.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(569.59,505.54)(0.485,-4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(568.17,512.27)(7.000,-48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(576.59,453.62)(0.485,-3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(575.17,458.81)(7.000,-36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(583.59,413.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(582.17,417.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(590.59,381.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(589.17,385.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(596.59,356.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(595.17,359.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(603.59,337.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(602.17,339.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(610.59,321.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(609.17,323.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(617.59,308.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(616.17,310.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(624.59,298.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(623.17,299.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(630.00,291.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(630.00,292.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(637.00,285.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(637.00,286.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(644,281.17){\rule{1.500pt}{0.400pt}}
\multiput(644.00,282.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(651,279.67){\rule{1.686pt}{0.400pt}}
\multiput(651.00,280.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(658,279.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,279.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(664.00,281.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(664.00,280.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(671.00,284.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(671.00,283.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(678.00,288.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(678.00,287.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(685.59,295.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(684.17,295.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(692.59,304.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(691.17,304.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(698.59,317.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(697.17,317.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(705.59,333.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(704.17,333.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(712.59,354.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(711.17,354.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(719.59,381.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(718.17,381.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(726.59,418.00)(0.482,4.378){9}{\rule{0.116pt}{3.367pt}}
\multiput(725.17,418.00)(6.000,42.012){2}{\rule{0.400pt}{1.683pt}}
\multiput(732.59,467.00)(0.485,5.069){11}{\rule{0.117pt}{3.929pt}}
\multiput(731.17,467.00)(7.000,58.846){2}{\rule{0.400pt}{1.964pt}}
\multiput(739.59,534.00)(0.485,7.281){11}{\rule{0.117pt}{5.586pt}}
\multiput(738.17,534.00)(7.000,84.407){2}{\rule{0.400pt}{2.793pt}}
\multiput(746.59,630.00)(0.485,10.790){11}{\rule{0.117pt}{8.214pt}}
\multiput(745.17,630.00)(7.000,124.951){2}{\rule{0.400pt}{4.107pt}}
\put(753.17,772){\rule{0.400pt}{17.700pt}}
\multiput(752.17,772.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\multiput(841.59,821.39)(0.485,-12.239){11}{\rule{0.117pt}{9.300pt}}
\multiput(840.17,840.70)(7.000,-141.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(848.59,672.02)(0.485,-8.502){11}{\rule{0.117pt}{6.500pt}}
\multiput(847.17,685.51)(7.000,-98.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(855.59,565.28)(0.482,-6.909){9}{\rule{0.116pt}{5.233pt}}
\multiput(854.17,576.14)(6.000,-66.138){2}{\rule{0.400pt}{2.617pt}}
\multiput(861.59,497.01)(0.485,-4.001){11}{\rule{0.117pt}{3.129pt}}
\multiput(860.17,503.51)(7.000,-46.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(868.59,447.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(867.17,452.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(875.59,411.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(874.17,414.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(882.59,385.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(881.17,388.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(889.59,366.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(888.17,368.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(895.00,356.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(895.00,357.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(902.00,349.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(902.00,350.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(909,347.67){\rule{1.686pt}{0.400pt}}
\multiput(909.00,347.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(916.00,349.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(916.00,348.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(923.59,356.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(922.17,356.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(929.59,368.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(928.17,368.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(936.59,387.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(935.17,387.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(943.59,414.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(942.17,414.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(950.59,453.00)(0.485,4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(949.17,453.00)(7.000,50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(957.59,510.00)(0.482,7.452){9}{\rule{0.116pt}{5.633pt}}
\multiput(956.17,510.00)(6.000,71.308){2}{\rule{0.400pt}{2.817pt}}
\multiput(963.59,593.00)(0.485,9.722){11}{\rule{0.117pt}{7.414pt}}
\multiput(962.17,593.00)(7.000,112.611){2}{\rule{0.400pt}{3.707pt}}
\multiput(970.59,721.00)(0.477,15.404){7}{\rule{0.115pt}{11.220pt}}
\multiput(969.17,721.00)(5.000,115.712){2}{\rule{0.400pt}{5.610pt}}
\multiput(1052.59,812.82)(0.482,-15.227){9}{\rule{0.116pt}{11.367pt}}
\multiput(1051.17,836.41)(6.000,-145.408){2}{\rule{0.400pt}{5.683pt}}
\multiput(1058.59,664.26)(0.485,-8.426){11}{\rule{0.117pt}{6.443pt}}
\multiput(1057.17,677.63)(7.000,-97.628){2}{\rule{0.400pt}{3.221pt}}
\multiput(1065.59,562.51)(0.485,-5.451){11}{\rule{0.117pt}{4.214pt}}
\multiput(1064.17,571.25)(7.000,-63.253){2}{\rule{0.400pt}{2.107pt}}
\multiput(1072.59,496.44)(0.485,-3.544){11}{\rule{0.117pt}{2.786pt}}
\multiput(1071.17,502.22)(7.000,-41.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(1079.59,453.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(1078.17,457.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(1086.59,424.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(1085.17,427.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1092.59,408.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1091.17,409.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1106.00,401.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1106.00,400.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1113.59,408.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1112.17,408.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1120.59,426.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(1119.17,426.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1126.59,456.00)(0.485,3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(1125.17,456.00)(7.000,40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(1133.59,502.00)(0.485,5.527){11}{\rule{0.117pt}{4.271pt}}
\multiput(1132.17,502.00)(7.000,64.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(1140.59,575.00)(0.485,8.654){11}{\rule{0.117pt}{6.614pt}}
\multiput(1139.17,575.00)(7.000,100.272){2}{\rule{0.400pt}{3.307pt}}
\multiput(1147.59,689.00)(0.482,15.408){9}{\rule{0.116pt}{11.500pt}}
\multiput(1146.17,689.00)(6.000,147.131){2}{\rule{0.400pt}{5.750pt}}
\put(1099.0,401.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1225.61,802.58)(0.447,-22.788){3}{\rule{0.108pt}{13.833pt}}
\multiput(1224.17,831.29)(3.000,-74.288){2}{\rule{0.400pt}{6.917pt}}
\multiput(1228.59,724.80)(0.485,-10.180){11}{\rule{0.117pt}{7.757pt}}
\multiput(1227.17,740.90)(7.000,-117.900){2}{\rule{0.400pt}{3.879pt}}
\multiput(1235.59,603.13)(0.485,-6.213){11}{\rule{0.117pt}{4.786pt}}
\multiput(1234.17,613.07)(7.000,-72.067){2}{\rule{0.400pt}{2.393pt}}
\multiput(1242.59,528.49)(0.485,-3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(1241.17,534.74)(7.000,-44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(1249.59,482.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(1248.17,486.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1256.59,455.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1255.17,457.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\put(1262,444.67){\rule{1.686pt}{0.400pt}}
\multiput(1262.00,445.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1269.59,445.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1268.17,445.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1276.59,457.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(1275.17,457.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1283.59,485.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(1282.17,485.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(1290.59,535.00)(0.482,7.271){9}{\rule{0.116pt}{5.500pt}}
\multiput(1289.17,535.00)(6.000,69.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1296.59,616.00)(0.485,10.332){11}{\rule{0.117pt}{7.871pt}}
\multiput(1295.17,616.00)(7.000,119.662){2}{\rule{0.400pt}{3.936pt}}
\multiput(1303.61,752.00)(0.447,23.905){3}{\rule{0.108pt}{14.500pt}}
\multiput(1302.17,752.00)(3.000,77.905){2}{\rule{0.400pt}{7.250pt}}
\put(1376.17,776){\rule{0.400pt}{16.900pt}}
\multiput(1375.17,824.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(1378.59,742.38)(0.485,-10.638){11}{\rule{0.117pt}{8.100pt}}
\multiput(1377.17,759.19)(7.000,-123.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(1385.59,613.17)(0.482,-7.271){9}{\rule{0.116pt}{5.500pt}}
\multiput(1384.17,624.58)(6.000,-69.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1391.59,543.67)(0.485,-3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(1390.17,549.34)(7.000,-40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(1398.59,503.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1397.17,506.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1405.00,485.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1405.00,486.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1412.59,483.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1411.17,483.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1419.59,498.00)(0.482,3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(1418.17,498.00)(6.000,31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(1425.59,535.00)(0.485,5.222){11}{\rule{0.117pt}{4.043pt}}
\multiput(1424.17,535.00)(7.000,60.609){2}{\rule{0.400pt}{2.021pt}}
\multiput(1432.59,604.00)(0.485,9.036){11}{\rule{0.117pt}{6.900pt}}
\multiput(1431.17,604.00)(7.000,104.679){2}{\rule{0.400pt}{3.450pt}}
\put(80,123){\usebox{\plotpoint}}
\multiput(80.00,123.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(80.00,122.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(94.00,127.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(94.00,126.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(107.00,130.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(107.00,129.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(121.00,134.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(121.00,133.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(135.00,138.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(135.00,137.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(149.00,142.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(149.00,141.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(162.00,145.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(162.00,144.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(176.00,149.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(176.00,148.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(190.00,153.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(190.00,152.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(204.00,157.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(204.00,156.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(217.00,160.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(217.00,159.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(231.00,164.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(231.00,163.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(245.00,168.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(245.00,167.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(258.00,171.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(258.00,170.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(272.00,175.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(272.00,174.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(286.00,179.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(286.00,178.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(300.00,183.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(300.00,182.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(313.00,186.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(313.00,185.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(327.00,190.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(327.00,189.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(341.00,194.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(341.00,193.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(355.00,197.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(355.00,196.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(368.00,201.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(368.00,200.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(382.00,205.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(382.00,204.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(396.00,209.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(396.00,208.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(409.00,212.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(409.00,211.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(423.00,216.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(423.00,215.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(437.00,220.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(437.00,219.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(451.00,224.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(451.00,223.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(464.00,227.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(464.00,226.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(478.00,231.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(478.00,230.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(492.00,235.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(492.00,234.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(506.00,238.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(506.00,237.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(519.00,242.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(519.00,241.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(533.00,246.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(533.00,245.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(547.00,250.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(547.00,249.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(560.00,253.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(560.00,252.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(574.00,257.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(574.00,256.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(588.00,261.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(588.00,260.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(602.00,264.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(602.00,263.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(615.00,268.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(615.00,267.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(629.00,272.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(629.00,271.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(643.00,276.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(643.00,275.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(657.00,279.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(657.00,278.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(670.00,283.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(670.00,282.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(684.00,287.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(684.00,286.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(698.00,291.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,290.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(711.00,294.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(711.00,293.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(725.00,298.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(725.00,297.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(739.00,302.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(739.00,301.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(753.00,305.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(753.00,304.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(766.00,309.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(766.00,308.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(780.00,313.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(780.00,312.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(794.00,317.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(794.00,316.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(808.00,320.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(808.00,319.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(821.00,324.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(821.00,323.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(835.00,328.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(835.00,327.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(849.00,331.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(849.00,330.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(862.00,335.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(862.00,334.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(876.00,339.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(876.00,338.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(890.00,343.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(890.00,342.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(904.00,346.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(904.00,345.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(917.00,350.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(917.00,349.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(931.00,354.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(931.00,353.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(945.00,358.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(945.00,357.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(959.00,361.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(959.00,360.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(972.00,365.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(972.00,364.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(986.00,369.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(986.00,368.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1000.00,372.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1000.00,371.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1013.00,376.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1013.00,375.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1027.00,380.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1027.00,379.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1041.00,384.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1041.00,383.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1055.00,387.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1055.00,386.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1068.00,391.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1068.00,390.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1082.00,395.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1082.00,394.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1096.00,398.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1096.00,397.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1110.00,402.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1110.00,401.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1123.00,406.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1123.00,405.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1137.00,410.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1137.00,409.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1151.00,413.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1151.00,412.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1164.00,417.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1164.00,416.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1178.00,421.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1178.00,420.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1192.00,425.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1192.00,424.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1206.00,428.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1206.00,427.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1219.00,432.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1219.00,431.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1233.00,436.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1233.00,435.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1247.00,439.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1247.00,438.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1261.00,443.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1261.00,442.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1274.00,447.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1274.00,446.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1288.00,451.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1288.00,450.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1302.00,454.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1302.00,453.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1315.00,458.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1315.00,457.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1329.00,462.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1329.00,461.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1343.00,465.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1343.00,464.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1357.00,469.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1357.00,468.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1370.00,473.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1370.00,472.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1384.00,477.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1384.00,476.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1398.00,480.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1398.00,479.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1412.00,484.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1412.00,483.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1425.00,488.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1425.00,487.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(493,123){\usebox{\plotpoint}}
\multiput(493,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,160)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,235)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(493.00,289.04){\usebox{\plotpoint}}
\multiput(493,309)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,384)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,421)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(493.00,475.84){\usebox{\plotpoint}}
\multiput(493,495)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,532)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,570)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,607)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(493.00,662.64){\usebox{\plotpoint}}
\multiput(493,681)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,719)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,756)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(493,793)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(493.00,849.44){\usebox{\plotpoint}}
\put(493,860){\usebox{\plotpoint}}
\put(798,123){\usebox{\plotpoint}}
\multiput(798,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,160)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,235)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(798.00,289.04){\usebox{\plotpoint}}
\multiput(798,309)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,384)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,421)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(798.00,475.84){\usebox{\plotpoint}}
\multiput(798,495)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,532)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,570)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,607)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(798.00,662.64){\usebox{\plotpoint}}
\multiput(798,681)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,719)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,756)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(798,793)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(798.00,849.44){\usebox{\plotpoint}}
\put(798,860){\usebox{\plotpoint}}
\put(1013,123){\usebox{\plotpoint}}
\multiput(1013,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,160)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,235)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1013.00,289.04){\usebox{\plotpoint}}
\multiput(1013,309)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,384)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,421)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1013.00,475.84){\usebox{\plotpoint}}
\multiput(1013,495)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,532)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,570)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,607)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1013.00,662.64){\usebox{\plotpoint}}
\multiput(1013,681)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,719)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,756)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1013,793)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1013.00,849.44){\usebox{\plotpoint}}
\put(1013,860){\usebox{\plotpoint}}
\put(1189,123){\usebox{\plotpoint}}
\multiput(1189,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,160)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,235)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1189.00,289.04){\usebox{\plotpoint}}
\multiput(1189,309)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,384)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,421)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1189.00,475.84){\usebox{\plotpoint}}
\multiput(1189,495)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,532)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,570)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,607)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1189.00,662.64){\usebox{\plotpoint}}
\multiput(1189,681)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,719)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,756)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1189,793)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1189.00,849.44){\usebox{\plotpoint}}
\put(1189,860){\usebox{\plotpoint}}
\put(1341,123){\usebox{\plotpoint}}
\multiput(1341,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,160)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,235)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1341.00,289.04){\usebox{\plotpoint}}
\multiput(1341,309)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,384)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,421)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1341.00,475.84){\usebox{\plotpoint}}
\multiput(1341,495)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,532)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,570)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,607)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1341.00,662.64){\usebox{\plotpoint}}
\multiput(1341,681)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,719)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,756)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1341,793)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1341.00,849.44){\usebox{\plotpoint}}
\put(1341,860){\usebox{\plotpoint}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,123.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,860.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\end{picture}


==> 3f2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 1}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-20}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){-15}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){-10}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){-5}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$iF_0$}}
\put(810,21){\makebox(0,0){$p^2$}}
\put(181,273){\usebox{\plotpoint}}
\put(332,272.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,272.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(181.0,273.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(477,273.67){\rule{1.445pt}{0.400pt}}
\multiput(477.00,273.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(338.0,274.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(577,274.67){\rule{1.686pt}{0.400pt}}
\multiput(577.00,274.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(483.0,275.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(653,275.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,275.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(584.0,276.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(709,276.67){\rule{1.686pt}{0.400pt}}
\multiput(709.00,276.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(659.0,277.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(760,277.67){\rule{1.445pt}{0.400pt}}
\multiput(760.00,277.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716.0,278.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(804,278.67){\rule{1.445pt}{0.400pt}}
\multiput(804.00,278.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(766.0,279.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(835,279.67){\rule{1.445pt}{0.400pt}}
\multiput(835.00,279.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(810.0,280.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(867,280.67){\rule{1.445pt}{0.400pt}}
\multiput(867.00,280.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(841.0,281.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(892,281.67){\rule{1.445pt}{0.400pt}}
\multiput(892.00,281.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(873.0,282.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(917,282.67){\rule{1.445pt}{0.400pt}}
\multiput(917.00,282.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(898.0,283.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(942,283.67){\rule{1.445pt}{0.400pt}}
\multiput(942.00,283.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(923.0,284.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(961,284.67){\rule{1.445pt}{0.400pt}}
\multiput(961.00,284.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(948.0,285.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(974,285.67){\rule{1.445pt}{0.400pt}}
\multiput(974.00,285.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(967.0,286.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(992,286.67){\rule{1.686pt}{0.400pt}}
\multiput(992.00,286.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(980.0,287.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1005,287.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,287.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(999.0,288.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1018,288.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,288.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011.0,289.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1030,289.67){\rule{1.445pt}{0.400pt}}
\multiput(1030.00,289.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1024.0,290.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1043,290.67){\rule{1.445pt}{0.400pt}}
\multiput(1043.00,290.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1036.0,291.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1055,291.67){\rule{1.686pt}{0.400pt}}
\multiput(1055.00,291.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1049.0,292.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1068,292.67){\rule{1.445pt}{0.400pt}}
\multiput(1068.00,292.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1074,293.67){\rule{1.445pt}{0.400pt}}
\multiput(1074.00,293.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1062.0,293.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1087,294.67){\rule{1.445pt}{0.400pt}}
\multiput(1087.00,294.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1093,295.67){\rule{1.445pt}{0.400pt}}
\multiput(1093.00,295.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1099,296.67){\rule{1.686pt}{0.400pt}}
\multiput(1099.00,296.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1106,297.67){\rule{1.445pt}{0.400pt}}
\multiput(1106.00,297.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1080.0,295.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1118,298.67){\rule{1.686pt}{0.400pt}}
\multiput(1118.00,298.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1125,299.67){\rule{1.445pt}{0.400pt}}
\multiput(1125.00,299.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1131,300.67){\rule{1.445pt}{0.400pt}}
\multiput(1131.00,300.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1137,301.67){\rule{1.445pt}{0.400pt}}
\multiput(1137.00,301.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1143,302.67){\rule{1.686pt}{0.400pt}}
\multiput(1143.00,302.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1150,303.67){\rule{1.445pt}{0.400pt}}
\multiput(1150.00,303.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1156,305.17){\rule{1.300pt}{0.400pt}}
\multiput(1156.00,304.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1162,306.67){\rule{1.686pt}{0.400pt}}
\multiput(1162.00,306.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1169,307.67){\rule{1.445pt}{0.400pt}}
\multiput(1169.00,307.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1175,309.17){\rule{1.300pt}{0.400pt}}
\multiput(1175.00,308.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1181,310.67){\rule{1.445pt}{0.400pt}}
\multiput(1181.00,310.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1187,311.67){\rule{1.686pt}{0.400pt}}
\multiput(1187.00,311.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1194,313.17){\rule{1.300pt}{0.400pt}}
\multiput(1194.00,312.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1200,315.17){\rule{1.300pt}{0.400pt}}
\multiput(1200.00,314.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1206,316.67){\rule{1.686pt}{0.400pt}}
\multiput(1206.00,316.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1213,318.17){\rule{1.300pt}{0.400pt}}
\multiput(1213.00,317.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1219,320.17){\rule{1.300pt}{0.400pt}}
\multiput(1219.00,319.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1225,322.17){\rule{1.300pt}{0.400pt}}
\multiput(1225.00,321.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1231.00,324.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1231.00,323.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1238,327.17){\rule{1.300pt}{0.400pt}}
\multiput(1238.00,326.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1244.00,329.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1244.00,328.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1250,332.17){\rule{1.500pt}{0.400pt}}
\multiput(1250.00,331.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1257.00,334.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1257.00,333.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1263.00,337.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1263.00,336.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1269.00,340.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1269.00,339.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1275.00,343.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1275.00,342.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1282.00,347.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1282.00,346.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1288.00,350.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1288.00,349.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1294.00,354.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1294.00,353.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1301.00,359.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1301.00,358.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1307.00,363.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1307.00,362.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1313.00,368.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1313.00,367.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1319.00,374.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1319.00,373.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1326.00,380.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1326.00,379.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1332.59,386.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1331.17,386.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1338.00,393.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1338.00,392.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1345.59,400.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1344.17,400.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1351.59,409.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1350.17,409.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1357.59,418.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1356.17,418.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1364.59,428.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1363.17,428.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1370.59,439.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1369.17,439.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1376.59,451.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1375.17,451.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1382.59,465.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(1381.17,465.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1389.59,481.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(1388.17,481.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1395.59,498.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(1394.17,498.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1401.59,518.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1400.17,518.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1408.59,540.00)(0.482,2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(1407.17,540.00)(6.000,22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1414.59,566.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(1413.17,566.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1420.59,596.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(1419.17,596.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(1426.59,631.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(1425.17,631.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(1433.59,672.00)(0.482,4.378){9}{\rule{0.116pt}{3.367pt}}
\multiput(1432.17,672.00)(6.000,42.012){2}{\rule{0.400pt}{1.683pt}}
\put(1112.0,299.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1439,721){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,270){\usebox{\plotpoint}}
\put(181.00,270.00){\usebox{\plotpoint}}
\put(201.76,270.00){\usebox{\plotpoint}}
\put(222.51,270.00){\usebox{\plotpoint}}
\put(243.27,270.00){\usebox{\plotpoint}}
\put(264.02,270.00){\usebox{\plotpoint}}
\put(284.78,270.00){\usebox{\plotpoint}}
\put(305.53,270.00){\usebox{\plotpoint}}
\put(326.29,270.00){\usebox{\plotpoint}}
\put(347.04,270.00){\usebox{\plotpoint}}
\put(367.80,270.00){\usebox{\plotpoint}}
\put(388.55,270.00){\usebox{\plotpoint}}
\put(409.31,270.00){\usebox{\plotpoint}}
\put(430.07,270.00){\usebox{\plotpoint}}
\put(450.82,270.00){\usebox{\plotpoint}}
\put(471.58,270.00){\usebox{\plotpoint}}
\put(492.33,270.00){\usebox{\plotpoint}}
\put(513.09,270.00){\usebox{\plotpoint}}
\put(533.84,270.00){\usebox{\plotpoint}}
\put(554.60,270.00){\usebox{\plotpoint}}
\put(575.35,270.00){\usebox{\plotpoint}}
\put(596.11,270.00){\usebox{\plotpoint}}
\put(616.87,270.00){\usebox{\plotpoint}}
\put(637.62,270.00){\usebox{\plotpoint}}
\put(658.38,270.00){\usebox{\plotpoint}}
\put(679.13,270.00){\usebox{\plotpoint}}
\put(699.89,270.00){\usebox{\plotpoint}}
\put(720.64,270.00){\usebox{\plotpoint}}
\put(741.40,270.00){\usebox{\plotpoint}}
\put(762.15,270.00){\usebox{\plotpoint}}
\put(782.91,270.00){\usebox{\plotpoint}}
\put(803.66,270.00){\usebox{\plotpoint}}
\put(824.42,270.00){\usebox{\plotpoint}}
\put(845.18,270.00){\usebox{\plotpoint}}
\put(865.93,270.00){\usebox{\plotpoint}}
\put(886.69,270.00){\usebox{\plotpoint}}
\put(907.44,270.00){\usebox{\plotpoint}}
\put(928.20,270.00){\usebox{\plotpoint}}
\put(948.95,270.00){\usebox{\plotpoint}}
\put(969.71,270.00){\usebox{\plotpoint}}
\put(990.46,270.00){\usebox{\plotpoint}}
\put(1011.22,270.00){\usebox{\plotpoint}}
\put(1031.98,270.00){\usebox{\plotpoint}}
\put(1052.73,270.00){\usebox{\plotpoint}}
\put(1073.49,270.00){\usebox{\plotpoint}}
\put(1094.24,270.00){\usebox{\plotpoint}}
\put(1115.00,270.00){\usebox{\plotpoint}}
\put(1135.75,270.00){\usebox{\plotpoint}}
\put(1156.51,270.00){\usebox{\plotpoint}}
\put(1177.26,270.00){\usebox{\plotpoint}}
\put(1198.02,270.00){\usebox{\plotpoint}}
\put(1218.77,270.00){\usebox{\plotpoint}}
\put(1239.53,270.00){\usebox{\plotpoint}}
\put(1260.29,270.00){\usebox{\plotpoint}}
\put(1281.04,270.00){\usebox{\plotpoint}}
\put(1301.80,270.00){\usebox{\plotpoint}}
\put(1322.55,270.00){\usebox{\plotpoint}}
\put(1343.31,270.00){\usebox{\plotpoint}}
\put(1364.06,270.00){\usebox{\plotpoint}}
\put(1384.82,270.00){\usebox{\plotpoint}}
\put(1405.57,270.00){\usebox{\plotpoint}}
\put(1426.33,270.00){\usebox{\plotpoint}}
\put(1439,270){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\end{picture}


==> 3f3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,553){\makebox(0,0)[r]{$1$}}
\put(1419.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,82){\makebox(0,0){$M_1^2$}}
\put(190.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,82){\makebox(0,0){$M_2^2$}}
\put(358.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){$M_3^2$}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,82){\makebox(0,0){$M_4^2$}}
\put(756.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){$M_5^2$}}
\put(960.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,82){\makebox(0,0){$M_6^2$}}
\put(1166.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372,82){\makebox(0,0){$M_7^2$}}
\put(1372.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,655){\makebox(0,0){$\mathcal{R}e(iF_0)$}}
\put(800,21){\makebox(0,0){$p^2$}}
\put(161,585){\usebox{\plotpoint}}
\put(161.17,585){\rule{0.400pt}{2.700pt}}
\multiput(160.17,585.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(163.17,598){\rule{0.400pt}{3.100pt}}
\multiput(162.17,598.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(165.17,613){\rule{0.400pt}{3.900pt}}
\multiput(164.17,613.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(167.61,632.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(166.17,632.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(170.17,656){\rule{0.400pt}{6.300pt}}
\multiput(169.17,656.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(172.17,687){\rule{0.400pt}{8.500pt}}
\multiput(171.17,687.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(174.17,729){\rule{0.400pt}{11.900pt}}
\multiput(173.17,729.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(176.17,788){\rule{0.400pt}{14.500pt}}
\multiput(175.17,788.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(191,481){\usebox{\plotpoint}}
\put(197,479.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(206,478.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199.0,480.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(212,477.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208.0,479.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(219,476.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214.0,478.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(225,475.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,477.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(229,474.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233,473.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238,472.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,471.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,470.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,469.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(253,468.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,467.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,466.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,465.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,464.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,463.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,462.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,463.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,461.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,460.67){\rule{0.482pt}{0.400pt}}
\multiput(270.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,459.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,460.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,458.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,459.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,456.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,455.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,453.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,452.17){\rule{0.700pt}{0.400pt}}
\multiput(282.00,453.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(285,450.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,451.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,448.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,446.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.17,443){\rule{0.400pt}{0.700pt}}
\multiput(290.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(293,441.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.17,438){\rule{0.400pt}{0.700pt}}
\multiput(294.17,439.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(297.17,435){\rule{0.400pt}{0.700pt}}
\multiput(296.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(299.61,432.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(298.17,433.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(302.17,427){\rule{0.400pt}{0.900pt}}
\multiput(301.17,429.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(304.17,423){\rule{0.400pt}{0.900pt}}
\multiput(303.17,425.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(306.17,419){\rule{0.400pt}{0.900pt}}
\multiput(305.17,421.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(308.17,413){\rule{0.400pt}{1.300pt}}
\multiput(307.17,416.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(310.17,408){\rule{0.400pt}{1.100pt}}
\multiput(309.17,410.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(312.17,401){\rule{0.400pt}{1.500pt}}
\multiput(311.17,404.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(314.17,394){\rule{0.400pt}{1.500pt}}
\multiput(313.17,397.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(316.61,388.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(315.17,391.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(319.17,376){\rule{0.400pt}{1.900pt}}
\multiput(318.17,381.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(321.17,365){\rule{0.400pt}{2.300pt}}
\multiput(320.17,371.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(323.17,352){\rule{0.400pt}{2.700pt}}
\multiput(322.17,359.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(325.17,337){\rule{0.400pt}{3.100pt}}
\multiput(324.17,345.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(327.17,319){\rule{0.400pt}{3.700pt}}
\multiput(326.17,329.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(329.17,297){\rule{0.400pt}{4.500pt}}
\multiput(328.17,309.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(331.61,281.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(330.17,289.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\put(334.17,238){\rule{0.400pt}{6.500pt}}
\multiput(333.17,256.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(336.17,196){\rule{0.400pt}{8.500pt}}
\multiput(335.17,220.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(338.17,142){\rule{0.400pt}{10.900pt}}
\multiput(337.17,173.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(250.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340.0,123.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(359,499){\usebox{\plotpoint}}
\put(361,498.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,499.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.0,500.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(385,500.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,501.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(395,501.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,502.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(402,502.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(410,503.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,504.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(417,504.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.0,505.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(421,505.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,506.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.0,507.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(432,507.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(436,508.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,509.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,510.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,511.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,511.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449,512.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,513.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,514.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,515.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,516.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,517.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,518.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,518.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466,520.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,521.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,522.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,524.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,523.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,525.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,527.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,526.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,529.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,528.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,530.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,532.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,531.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.17,534){\rule{0.400pt}{0.700pt}}
\multiput(484.17,534.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(487,537.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(489.17,539){\rule{0.400pt}{0.700pt}}
\multiput(488.17,539.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(491,542.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,541.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.17,544){\rule{0.400pt}{0.700pt}}
\multiput(492.17,544.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(495.61,547.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(494.17,547.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(498.17,551){\rule{0.400pt}{0.700pt}}
\multiput(497.17,551.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(500.17,554){\rule{0.400pt}{1.100pt}}
\multiput(499.17,554.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(502.17,559){\rule{0.400pt}{0.900pt}}
\multiput(501.17,559.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(504.17,563){\rule{0.400pt}{1.100pt}}
\multiput(503.17,563.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(506.17,568){\rule{0.400pt}{1.300pt}}
\multiput(505.17,568.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(508.17,574){\rule{0.400pt}{1.300pt}}
\multiput(507.17,574.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(510.17,580){\rule{0.400pt}{1.500pt}}
\multiput(509.17,580.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(512.61,587.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(511.17,587.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(515.17,595){\rule{0.400pt}{1.900pt}}
\multiput(514.17,595.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(517.17,604){\rule{0.400pt}{2.300pt}}
\multiput(516.17,604.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(519.17,615){\rule{0.400pt}{2.500pt}}
\multiput(518.17,615.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(521.17,627){\rule{0.400pt}{3.100pt}}
\multiput(520.17,627.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(523.17,642){\rule{0.400pt}{3.500pt}}
\multiput(522.17,642.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(525.17,659){\rule{0.400pt}{4.100pt}}
\multiput(524.17,659.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(527.17,679){\rule{0.400pt}{5.100pt}}
\multiput(526.17,679.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(529.61,704.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(528.17,704.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\put(532.17,734){\rule{0.400pt}{7.900pt}}
\multiput(531.17,734.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(534.17,773){\rule{0.400pt}{10.100pt}}
\multiput(533.17,773.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(535.67,823){\rule{0.400pt}{8.913pt}}
\multiput(535.17,823.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(455.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,484){\usebox{\plotpoint}}
\put(557,482.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,481.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.0,483.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(581,480.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,482.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(591,479.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.0,481.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(600,478.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,480.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(606,477.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,479.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(613,476.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.0,478.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(619,475.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,477.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(623,474.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,473.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,472.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,471.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,470.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645,469.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,468.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,467.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(653,466.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,465.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,464.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,463.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(662,462.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,461.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,460.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,459.17){\rule{0.482pt}{0.400pt}}
\multiput(668.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,457.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,456.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,455.17){\rule{0.482pt}{0.400pt}}
\multiput(674.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,453.17){\rule{0.700pt}{0.400pt}}
\multiput(676.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(679,451.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,450.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,451.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,448.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,446.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.17,443){\rule{0.400pt}{0.700pt}}
\multiput(686.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(689,441.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(691.00,439.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(691.00,440.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(694.17,435){\rule{0.400pt}{0.700pt}}
\multiput(693.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(696.17,432){\rule{0.400pt}{0.700pt}}
\multiput(695.17,433.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(698.17,428){\rule{0.400pt}{0.900pt}}
\multiput(697.17,430.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(700.17,424){\rule{0.400pt}{0.900pt}}
\multiput(699.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(702.17,420){\rule{0.400pt}{0.900pt}}
\multiput(701.17,422.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(704.17,415){\rule{0.400pt}{1.100pt}}
\multiput(703.17,417.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(706.17,409){\rule{0.400pt}{1.300pt}}
\multiput(705.17,412.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(708.61,405.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(707.17,407.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(711.17,396){\rule{0.400pt}{1.500pt}}
\multiput(710.17,399.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(713.17,388){\rule{0.400pt}{1.700pt}}
\multiput(712.17,392.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(715.17,380){\rule{0.400pt}{1.700pt}}
\multiput(714.17,384.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(717.17,369){\rule{0.400pt}{2.300pt}}
\multiput(716.17,375.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(719.17,358){\rule{0.400pt}{2.300pt}}
\multiput(718.17,364.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(721.17,344){\rule{0.400pt}{2.900pt}}
\multiput(720.17,351.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(723.17,328){\rule{0.400pt}{3.300pt}}
\multiput(722.17,337.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(725.61,317.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(724.17,322.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(728.17,286){\rule{0.400pt}{4.700pt}}
\multiput(727.17,299.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(730.17,258){\rule{0.400pt}{5.700pt}}
\multiput(729.17,274.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(732.17,222){\rule{0.400pt}{7.300pt}}
\multiput(731.17,242.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(734.17,178){\rule{0.400pt}{8.900pt}}
\multiput(733.17,203.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(736.17,123){\rule{0.400pt}{11.100pt}}
\multiput(735.17,154.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(651.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,499){\usebox{\plotpoint}}
\put(762,498.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,499.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(774,499.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,499.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(787,500.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,501.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(796,501.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,502.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(804,502.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,503.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(811,503.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(817,504.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813.0,505.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(823,505.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,505.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819.0,506.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(828,506.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834,507.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,508.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(838,508.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,509.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,510.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,511.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,512.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,513.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,514.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,515.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862,516.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,517.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,518.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,519.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,520.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,522.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,521.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875,523.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,524.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,526.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,525.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,528.17){\rule{0.482pt}{0.400pt}}
\multiput(881.00,527.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,529.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,531.17){\rule{0.482pt}{0.400pt}}
\multiput(885.00,530.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,533.17){\rule{0.482pt}{0.400pt}}
\multiput(887.00,532.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,535.17){\rule{0.700pt}{0.400pt}}
\multiput(889.00,534.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(892.17,537){\rule{0.400pt}{0.700pt}}
\multiput(891.17,537.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(894,540.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,539.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(896.17,542){\rule{0.400pt}{0.700pt}}
\multiput(895.17,542.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(898.17,545){\rule{0.400pt}{0.700pt}}
\multiput(897.17,545.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(900.17,548){\rule{0.400pt}{0.900pt}}
\multiput(899.17,548.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(902.17,552){\rule{0.400pt}{0.700pt}}
\multiput(901.17,552.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(904.61,555.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(903.17,555.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(907.17,559){\rule{0.400pt}{1.100pt}}
\multiput(906.17,559.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(909.17,564){\rule{0.400pt}{1.100pt}}
\multiput(908.17,564.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(911.17,569){\rule{0.400pt}{1.100pt}}
\multiput(910.17,569.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(913.17,574){\rule{0.400pt}{1.500pt}}
\multiput(912.17,574.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(915.17,581){\rule{0.400pt}{1.500pt}}
\multiput(914.17,581.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(917.17,588){\rule{0.400pt}{1.500pt}}
\multiput(916.17,588.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(919.17,595){\rule{0.400pt}{1.900pt}}
\multiput(918.17,595.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(921.61,604.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(920.17,604.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(924.17,615){\rule{0.400pt}{2.500pt}}
\multiput(923.17,615.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(926.17,627){\rule{0.400pt}{2.900pt}}
\multiput(925.17,627.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(928.17,641){\rule{0.400pt}{3.300pt}}
\multiput(927.17,641.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(930.17,657){\rule{0.400pt}{4.100pt}}
\multiput(929.17,657.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(932.17,677){\rule{0.400pt}{4.900pt}}
\multiput(931.17,677.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(934.17,701){\rule{0.400pt}{5.900pt}}
\multiput(933.17,701.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(936.17,730){\rule{0.400pt}{7.300pt}}
\multiput(935.17,730.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(938.61,766.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(937.17,766.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\put(940.67,812){\rule{0.400pt}{11.563pt}}
\multiput(940.17,812.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(855.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962,484){\usebox{\plotpoint}}
\put(964,482.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(962.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(979,481.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966.0,483.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(990,480.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981.0,482.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,479.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1007,478.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,480.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1015,477.67){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009.0,479.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1022,476.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017.0,478.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1028,475.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,477.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1032,474.67){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036,473.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041,472.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045,471.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049,470.67){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,469.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1056,468.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,467.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1062,466.67){\rule{0.482pt}{0.400pt}}
\multiput(1062.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064,465.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,464.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,463.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,462.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,461.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,460.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,459.17){\rule{0.482pt}{0.400pt}}
\multiput(1077.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1079,457.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1081,456.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,455.17){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,453.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1088,451.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,450.17){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,451.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,448.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,446.17){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.17,443){\rule{0.400pt}{0.700pt}}
\multiput(1095.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1098,441.17){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100.17,438){\rule{0.400pt}{0.700pt}}
\multiput(1099.17,439.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1102.00,436.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1102.00,437.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1105.17,432){\rule{0.400pt}{0.700pt}}
\multiput(1104.17,433.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1107.17,428){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,430.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1109.17,424){\rule{0.400pt}{0.900pt}}
\multiput(1108.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1111.17,420){\rule{0.400pt}{0.900pt}}
\multiput(1110.17,422.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1113.17,415){\rule{0.400pt}{1.100pt}}
\multiput(1112.17,417.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1115.17,410){\rule{0.400pt}{1.100pt}}
\multiput(1114.17,412.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1117.61,406.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1116.17,408.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1120.17,397){\rule{0.400pt}{1.500pt}}
\multiput(1119.17,400.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1122.17,389){\rule{0.400pt}{1.700pt}}
\multiput(1121.17,393.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1124.17,381){\rule{0.400pt}{1.700pt}}
\multiput(1123.17,385.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1126.17,371){\rule{0.400pt}{2.100pt}}
\multiput(1125.17,376.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1128.17,359){\rule{0.400pt}{2.500pt}}
\multiput(1127.17,365.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1130.17,346){\rule{0.400pt}{2.700pt}}
\multiput(1129.17,353.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1132.17,331){\rule{0.400pt}{3.100pt}}
\multiput(1131.17,339.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1134.61,320.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1133.17,325.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1137.17,290){\rule{0.400pt}{4.500pt}}
\multiput(1136.17,302.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1139.17,263){\rule{0.400pt}{5.500pt}}
\multiput(1138.17,278.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1141.17,229){\rule{0.400pt}{6.900pt}}
\multiput(1140.17,248.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1143.17,187){\rule{0.400pt}{8.500pt}}
\multiput(1142.17,211.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1145.17,132){\rule{0.400pt}{11.100pt}}
\multiput(1144.17,163.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1060.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147.0,123.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1166,499){\usebox{\plotpoint}}
\put(1173,498.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166.0,499.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1186,499.67){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175.0,500.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1196,500.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188.0,501.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1207,501.67){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198.0,502.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1215,502.67){\rule{0.482pt}{0.400pt}}
\multiput(1215.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.0,503.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1222,503.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1217.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1228,504.67){\rule{0.482pt}{0.400pt}}
\multiput(1228.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224.0,505.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1235,505.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.0,506.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1239,506.67){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,507.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247,508.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252,509.67){\rule{0.482pt}{0.400pt}}
\multiput(1252.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1249.0,510.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1256,510.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,511.67){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1254.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262,512.67){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264,513.67){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269,514.67){\rule{0.482pt}{0.400pt}}
\multiput(1269.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1271,515.67){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1273,516.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,517.67){\rule{0.482pt}{0.400pt}}
\multiput(1275.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1277,518.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,519.67){\rule{0.482pt}{0.400pt}}
\multiput(1279.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281,520.67){\rule{0.723pt}{0.400pt}}
\multiput(1281.00,520.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1284,522.17){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,521.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,523.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288,524.67){\rule{0.482pt}{0.400pt}}
\multiput(1288.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1290,526.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,525.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,528.17){\rule{0.482pt}{0.400pt}}
\multiput(1292.00,527.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294,529.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,531.17){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,530.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298,533.17){\rule{0.700pt}{0.400pt}}
\multiput(1298.00,532.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1301,535.17){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,534.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303.17,537){\rule{0.400pt}{0.700pt}}
\multiput(1302.17,537.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1305,540.17){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,539.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307.17,542){\rule{0.400pt}{0.700pt}}
\multiput(1306.17,542.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1309.17,545){\rule{0.400pt}{0.700pt}}
\multiput(1308.17,545.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1311.17,548){\rule{0.400pt}{0.700pt}}
\multiput(1310.17,548.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1313.17,551){\rule{0.400pt}{0.900pt}}
\multiput(1312.17,551.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1315.61,555.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1314.17,555.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1318.17,559){\rule{0.400pt}{0.900pt}}
\multiput(1317.17,559.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1320.17,563){\rule{0.400pt}{1.100pt}}
\multiput(1319.17,563.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1322.17,568){\rule{0.400pt}{1.300pt}}
\multiput(1321.17,568.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1324.17,574){\rule{0.400pt}{1.300pt}}
\multiput(1323.17,574.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1326.17,580){\rule{0.400pt}{1.500pt}}
\multiput(1325.17,580.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1328.17,587){\rule{0.400pt}{1.500pt}}
\multiput(1327.17,587.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1330.61,594.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1329.17,594.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1333.17,603){\rule{0.400pt}{2.100pt}}
\multiput(1332.17,603.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1335.17,613){\rule{0.400pt}{2.500pt}}
\multiput(1334.17,613.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1337.17,625){\rule{0.400pt}{2.700pt}}
\multiput(1336.17,625.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1339.17,638){\rule{0.400pt}{3.300pt}}
\multiput(1338.17,638.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1341.17,654){\rule{0.400pt}{3.900pt}}
\multiput(1340.17,654.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1343.17,673){\rule{0.400pt}{4.700pt}}
\multiput(1342.17,673.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1345.17,696){\rule{0.400pt}{5.500pt}}
\multiput(1344.17,696.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1347.61,723.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1346.17,723.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\put(1350.17,758){\rule{0.400pt}{8.700pt}}
\multiput(1349.17,758.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(1352.17,801){\rule{0.400pt}{11.500pt}}
\multiput(1351.17,801.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1266.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1354.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1373,484){\usebox{\plotpoint}}
\put(1377,482.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1373.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1390,481.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379.0,483.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1403,480.67){\rule{0.482pt}{0.400pt}}
\multiput(1403.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392.0,482.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1411,479.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1405.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420,478.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413.0,480.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1428,477.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422.0,479.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1435,476.67){\rule{0.482pt}{0.400pt}}
\multiput(1435.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1430.0,478.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1437.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(161,492){\usebox{\plotpoint}}
\put(161.00,492.00){\usebox{\plotpoint}}
\put(181.76,492.00){\usebox{\plotpoint}}
\put(202.51,492.00){\usebox{\plotpoint}}
\put(223.27,492.00){\usebox{\plotpoint}}
\put(244.02,492.00){\usebox{\plotpoint}}
\put(264.78,492.00){\usebox{\plotpoint}}
\put(285.53,492.00){\usebox{\plotpoint}}
\put(306.29,492.00){\usebox{\plotpoint}}
\put(327.04,492.00){\usebox{\plotpoint}}
\put(347.80,492.00){\usebox{\plotpoint}}
\put(368.55,492.00){\usebox{\plotpoint}}
\put(389.31,492.00){\usebox{\plotpoint}}
\put(410.07,492.00){\usebox{\plotpoint}}
\put(430.82,492.00){\usebox{\plotpoint}}
\put(451.58,492.00){\usebox{\plotpoint}}
\put(472.33,492.00){\usebox{\plotpoint}}
\put(493.09,492.00){\usebox{\plotpoint}}
\put(513.84,492.00){\usebox{\plotpoint}}
\put(534.60,492.00){\usebox{\plotpoint}}
\put(555.35,492.00){\usebox{\plotpoint}}
\put(576.11,492.00){\usebox{\plotpoint}}
\put(596.87,492.00){\usebox{\plotpoint}}
\put(617.62,492.00){\usebox{\plotpoint}}
\put(638.38,492.00){\usebox{\plotpoint}}
\put(659.13,492.00){\usebox{\plotpoint}}
\put(679.89,492.00){\usebox{\plotpoint}}
\put(700.64,492.00){\usebox{\plotpoint}}
\put(721.40,492.00){\usebox{\plotpoint}}
\put(742.15,492.00){\usebox{\plotpoint}}
\put(762.91,492.00){\usebox{\plotpoint}}
\put(783.66,492.00){\usebox{\plotpoint}}
\put(804.42,492.00){\usebox{\plotpoint}}
\put(825.18,492.00){\usebox{\plotpoint}}
\put(845.93,492.00){\usebox{\plotpoint}}
\put(866.69,492.00){\usebox{\plotpoint}}
\put(887.44,492.00){\usebox{\plotpoint}}
\put(908.20,492.00){\usebox{\plotpoint}}
\put(928.95,492.00){\usebox{\plotpoint}}
\put(949.71,492.00){\usebox{\plotpoint}}
\put(970.46,492.00){\usebox{\plotpoint}}
\put(991.22,492.00){\usebox{\plotpoint}}
\put(1011.98,492.00){\usebox{\plotpoint}}
\put(1032.73,492.00){\usebox{\plotpoint}}
\put(1053.49,492.00){\usebox{\plotpoint}}
\put(1074.24,492.00){\usebox{\plotpoint}}
\put(1095.00,492.00){\usebox{\plotpoint}}
\put(1115.75,492.00){\usebox{\plotpoint}}
\put(1136.51,492.00){\usebox{\plotpoint}}
\put(1157.26,492.00){\usebox{\plotpoint}}
\put(1178.02,492.00){\usebox{\plotpoint}}
\put(1198.77,492.00){\usebox{\plotpoint}}
\put(1219.53,492.00){\usebox{\plotpoint}}
\put(1240.29,492.00){\usebox{\plotpoint}}
\put(1261.04,492.00){\usebox{\plotpoint}}
\put(1281.80,492.00){\usebox{\plotpoint}}
\put(1302.55,492.00){\usebox{\plotpoint}}
\put(1323.31,492.00){\usebox{\plotpoint}}
\put(1344.06,492.00){\usebox{\plotpoint}}
\put(1364.82,492.00){\usebox{\plotpoint}}
\put(1385.57,492.00){\usebox{\plotpoint}}
\put(1406.33,492.00){\usebox{\plotpoint}}
\put(1427.09,492.00){\usebox{\plotpoint}}
\put(1439,492){\usebox{\plotpoint}}
\put(190.00,123.00){\usebox{\plotpoint}}
\put(190.00,143.76){\usebox{\plotpoint}}
\put(190.00,164.51){\usebox{\plotpoint}}
\put(190.00,185.27){\usebox{\plotpoint}}
\multiput(190,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,247.53){\usebox{\plotpoint}}
\put(190.00,268.29){\usebox{\plotpoint}}
\put(190.00,289.04){\usebox{\plotpoint}}
\put(190.00,309.80){\usebox{\plotpoint}}
\multiput(190,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,372.07){\usebox{\plotpoint}}
\put(190.00,392.82){\usebox{\plotpoint}}
\put(190.00,413.58){\usebox{\plotpoint}}
\put(190.00,434.33){\usebox{\plotpoint}}
\multiput(190,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,496.60){\usebox{\plotpoint}}
\put(190.00,517.35){\usebox{\plotpoint}}
\put(190.00,538.11){\usebox{\plotpoint}}
\put(190.00,558.87){\usebox{\plotpoint}}
\multiput(190,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,621.13){\usebox{\plotpoint}}
\put(190.00,641.89){\usebox{\plotpoint}}
\put(190.00,662.64){\usebox{\plotpoint}}
\put(190.00,683.40){\usebox{\plotpoint}}
\multiput(190,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,745.66){\usebox{\plotpoint}}
\put(190.00,766.42){\usebox{\plotpoint}}
\put(190.00,787.18){\usebox{\plotpoint}}
\put(190.00,807.93){\usebox{\plotpoint}}
\multiput(190,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190,860){\usebox{\plotpoint}}
\put(358.00,123.00){\usebox{\plotpoint}}
\put(358.00,143.76){\usebox{\plotpoint}}
\put(358.00,164.51){\usebox{\plotpoint}}
\put(358.00,185.27){\usebox{\plotpoint}}
\multiput(358,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,247.53){\usebox{\plotpoint}}
\put(358.00,268.29){\usebox{\plotpoint}}
\put(358.00,289.04){\usebox{\plotpoint}}
\put(358.00,309.80){\usebox{\plotpoint}}
\multiput(358,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,372.07){\usebox{\plotpoint}}
\put(358.00,392.82){\usebox{\plotpoint}}
\put(358.00,413.58){\usebox{\plotpoint}}
\put(358.00,434.33){\usebox{\plotpoint}}
\multiput(358,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,496.60){\usebox{\plotpoint}}
\put(358.00,517.35){\usebox{\plotpoint}}
\put(358.00,538.11){\usebox{\plotpoint}}
\put(358.00,558.87){\usebox{\plotpoint}}
\multiput(358,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,621.13){\usebox{\plotpoint}}
\put(358.00,641.89){\usebox{\plotpoint}}
\put(358.00,662.64){\usebox{\plotpoint}}
\put(358.00,683.40){\usebox{\plotpoint}}
\multiput(358,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,745.66){\usebox{\plotpoint}}
\put(358.00,766.42){\usebox{\plotpoint}}
\put(358.00,787.18){\usebox{\plotpoint}}
\put(358.00,807.93){\usebox{\plotpoint}}
\multiput(358,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358,860){\usebox{\plotpoint}}
\put(555.00,123.00){\usebox{\plotpoint}}
\put(555.00,143.76){\usebox{\plotpoint}}
\put(555.00,164.51){\usebox{\plotpoint}}
\put(555.00,185.27){\usebox{\plotpoint}}
\multiput(555,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,247.53){\usebox{\plotpoint}}
\put(555.00,268.29){\usebox{\plotpoint}}
\put(555.00,289.04){\usebox{\plotpoint}}
\put(555.00,309.80){\usebox{\plotpoint}}
\multiput(555,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,372.07){\usebox{\plotpoint}}
\put(555.00,392.82){\usebox{\plotpoint}}
\put(555.00,413.58){\usebox{\plotpoint}}
\put(555.00,434.33){\usebox{\plotpoint}}
\multiput(555,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,496.60){\usebox{\plotpoint}}
\put(555.00,517.35){\usebox{\plotpoint}}
\put(555.00,538.11){\usebox{\plotpoint}}
\put(555.00,558.87){\usebox{\plotpoint}}
\multiput(555,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,621.13){\usebox{\plotpoint}}
\put(555.00,641.89){\usebox{\plotpoint}}
\put(555.00,662.64){\usebox{\plotpoint}}
\put(555.00,683.40){\usebox{\plotpoint}}
\multiput(555,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,745.66){\usebox{\plotpoint}}
\put(555.00,766.42){\usebox{\plotpoint}}
\put(555.00,787.18){\usebox{\plotpoint}}
\put(555.00,807.93){\usebox{\plotpoint}}
\multiput(555,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555,860){\usebox{\plotpoint}}
\put(756.00,123.00){\usebox{\plotpoint}}
\put(756.00,143.76){\usebox{\plotpoint}}
\put(756.00,164.51){\usebox{\plotpoint}}
\put(756.00,185.27){\usebox{\plotpoint}}
\multiput(756,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,247.53){\usebox{\plotpoint}}
\put(756.00,268.29){\usebox{\plotpoint}}
\put(756.00,289.04){\usebox{\plotpoint}}
\put(756.00,309.80){\usebox{\plotpoint}}
\multiput(756,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,372.07){\usebox{\plotpoint}}
\put(756.00,392.82){\usebox{\plotpoint}}
\put(756.00,413.58){\usebox{\plotpoint}}
\put(756.00,434.33){\usebox{\plotpoint}}
\multiput(756,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,496.60){\usebox{\plotpoint}}
\put(756.00,517.35){\usebox{\plotpoint}}
\put(756.00,538.11){\usebox{\plotpoint}}
\put(756.00,558.87){\usebox{\plotpoint}}
\multiput(756,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,621.13){\usebox{\plotpoint}}
\put(756.00,641.89){\usebox{\plotpoint}}
\put(756.00,662.64){\usebox{\plotpoint}}
\put(756.00,683.40){\usebox{\plotpoint}}
\multiput(756,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,745.66){\usebox{\plotpoint}}
\put(756.00,766.42){\usebox{\plotpoint}}
\put(756.00,787.18){\usebox{\plotpoint}}
\put(756.00,807.93){\usebox{\plotpoint}}
\multiput(756,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756,860){\usebox{\plotpoint}}
\put(960.00,123.00){\usebox{\plotpoint}}
\put(960.00,143.76){\usebox{\plotpoint}}
\put(960.00,164.51){\usebox{\plotpoint}}
\put(960.00,185.27){\usebox{\plotpoint}}
\multiput(960,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,247.53){\usebox{\plotpoint}}
\put(960.00,268.29){\usebox{\plotpoint}}
\put(960.00,289.04){\usebox{\plotpoint}}
\put(960.00,309.80){\usebox{\plotpoint}}
\multiput(960,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,372.07){\usebox{\plotpoint}}
\put(960.00,392.82){\usebox{\plotpoint}}
\put(960.00,413.58){\usebox{\plotpoint}}
\put(960.00,434.33){\usebox{\plotpoint}}
\multiput(960,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,496.60){\usebox{\plotpoint}}
\put(960.00,517.35){\usebox{\plotpoint}}
\put(960.00,538.11){\usebox{\plotpoint}}
\put(960.00,558.87){\usebox{\plotpoint}}
\multiput(960,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,621.13){\usebox{\plotpoint}}
\put(960.00,641.89){\usebox{\plotpoint}}
\put(960.00,662.64){\usebox{\plotpoint}}
\put(960.00,683.40){\usebox{\plotpoint}}
\multiput(960,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,745.66){\usebox{\plotpoint}}
\put(960.00,766.42){\usebox{\plotpoint}}
\put(960.00,787.18){\usebox{\plotpoint}}
\put(960.00,807.93){\usebox{\plotpoint}}
\multiput(960,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960,860){\usebox{\plotpoint}}
\put(1166.00,123.00){\usebox{\plotpoint}}
\put(1166.00,143.76){\usebox{\plotpoint}}
\put(1166.00,164.51){\usebox{\plotpoint}}
\put(1166.00,185.27){\usebox{\plotpoint}}
\multiput(1166,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,247.53){\usebox{\plotpoint}}
\put(1166.00,268.29){\usebox{\plotpoint}}
\put(1166.00,289.04){\usebox{\plotpoint}}
\put(1166.00,309.80){\usebox{\plotpoint}}
\multiput(1166,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,372.07){\usebox{\plotpoint}}
\put(1166.00,392.82){\usebox{\plotpoint}}
\put(1166.00,413.58){\usebox{\plotpoint}}
\put(1166.00,434.33){\usebox{\plotpoint}}
\multiput(1166,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,496.60){\usebox{\plotpoint}}
\put(1166.00,517.35){\usebox{\plotpoint}}
\put(1166.00,538.11){\usebox{\plotpoint}}
\put(1166.00,558.87){\usebox{\plotpoint}}
\multiput(1166,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,621.13){\usebox{\plotpoint}}
\put(1166.00,641.89){\usebox{\plotpoint}}
\put(1166.00,662.64){\usebox{\plotpoint}}
\put(1166.00,683.40){\usebox{\plotpoint}}
\multiput(1166,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,745.66){\usebox{\plotpoint}}
\put(1166.00,766.42){\usebox{\plotpoint}}
\put(1166.00,787.18){\usebox{\plotpoint}}
\put(1166.00,807.93){\usebox{\plotpoint}}
\multiput(1166,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166,860){\usebox{\plotpoint}}
\put(1372.00,123.00){\usebox{\plotpoint}}
\put(1372.00,143.76){\usebox{\plotpoint}}
\put(1372.00,164.51){\usebox{\plotpoint}}
\put(1372.00,185.27){\usebox{\plotpoint}}
\multiput(1372,206)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,247.53){\usebox{\plotpoint}}
\put(1372.00,268.29){\usebox{\plotpoint}}
\put(1372.00,289.04){\usebox{\plotpoint}}
\put(1372.00,309.80){\usebox{\plotpoint}}
\multiput(1372,330)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,372.07){\usebox{\plotpoint}}
\put(1372.00,392.82){\usebox{\plotpoint}}
\put(1372.00,413.58){\usebox{\plotpoint}}
\put(1372.00,434.33){\usebox{\plotpoint}}
\multiput(1372,454)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,496.60){\usebox{\plotpoint}}
\put(1372.00,517.35){\usebox{\plotpoint}}
\put(1372.00,538.11){\usebox{\plotpoint}}
\put(1372.00,558.87){\usebox{\plotpoint}}
\multiput(1372,578)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,621.13){\usebox{\plotpoint}}
\put(1372.00,641.89){\usebox{\plotpoint}}
\put(1372.00,662.64){\usebox{\plotpoint}}
\put(1372.00,683.40){\usebox{\plotpoint}}
\multiput(1372,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,745.66){\usebox{\plotpoint}}
\put(1372.00,766.42){\usebox{\plotpoint}}
\put(1372.00,787.18){\usebox{\plotpoint}}
\put(1372.00,807.93){\usebox{\plotpoint}}
\multiput(1372,826)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372,860){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> 3f4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 1}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-20}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){-15}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){-10}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){-5}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$iF_1$}}
\put(810,21){\makebox(0,0){$p^2$}}
\put(181,285){\usebox{\plotpoint}}
\put(212,284.67){\rule{1.686pt}{0.400pt}}
\multiput(212.00,284.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(181.0,285.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(288,285.67){\rule{1.445pt}{0.400pt}}
\multiput(288.00,285.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(219.0,286.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(357,286.67){\rule{1.445pt}{0.400pt}}
\multiput(357.00,286.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(294.0,287.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(414,287.67){\rule{1.445pt}{0.400pt}}
\multiput(414.00,287.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(363.0,288.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(470,288.67){\rule{1.686pt}{0.400pt}}
\multiput(470.00,288.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(420.0,289.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(514,289.67){\rule{1.686pt}{0.400pt}}
\multiput(514.00,289.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(477.0,290.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(558,290.67){\rule{1.686pt}{0.400pt}}
\multiput(558.00,290.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(521.0,291.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(602,291.67){\rule{1.686pt}{0.400pt}}
\multiput(602.00,291.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(565.0,292.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(634,292.67){\rule{1.445pt}{0.400pt}}
\multiput(634.00,292.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(609.0,293.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(672,293.67){\rule{1.445pt}{0.400pt}}
\multiput(672.00,293.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640.0,294.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(703,294.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,294.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(678.0,295.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(728,295.67){\rule{1.686pt}{0.400pt}}
\multiput(728.00,295.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(709.0,296.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(753,296.67){\rule{1.686pt}{0.400pt}}
\multiput(753.00,296.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(735.0,297.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(779,297.67){\rule{1.445pt}{0.400pt}}
\multiput(779.00,297.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(760.0,298.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(804,298.67){\rule{1.445pt}{0.400pt}}
\multiput(804.00,298.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(785.0,299.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(823,299.67){\rule{1.445pt}{0.400pt}}
\multiput(823.00,299.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(810.0,300.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(841,300.67){\rule{1.686pt}{0.400pt}}
\multiput(841.00,300.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(829.0,301.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(860,301.67){\rule{1.686pt}{0.400pt}}
\multiput(860.00,301.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(848.0,302.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(879,302.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,302.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(867.0,303.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(898,303.67){\rule{1.445pt}{0.400pt}}
\multiput(898.00,303.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(885.0,304.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(911,304.67){\rule{1.445pt}{0.400pt}}
\multiput(911.00,304.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(904.0,305.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(923,305.67){\rule{1.686pt}{0.400pt}}
\multiput(923.00,305.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(917.0,306.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(942,306.67){\rule{1.445pt}{0.400pt}}
\multiput(942.00,306.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(930.0,307.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(955,307.67){\rule{1.445pt}{0.400pt}}
\multiput(955.00,307.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(948.0,308.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(967,308.67){\rule{1.686pt}{0.400pt}}
\multiput(967.00,308.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(961.0,309.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(980,309.67){\rule{1.445pt}{0.400pt}}
\multiput(980.00,309.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(974.0,310.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(992,310.67){\rule{1.686pt}{0.400pt}}
\multiput(992.00,310.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(999,311.67){\rule{1.445pt}{0.400pt}}
\multiput(999.00,311.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(986.0,311.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1011,312.67){\rule{1.686pt}{0.400pt}}
\multiput(1011.00,312.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1018,313.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,313.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1005.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1030,314.67){\rule{1.445pt}{0.400pt}}
\multiput(1030.00,314.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1036,315.67){\rule{1.686pt}{0.400pt}}
\multiput(1036.00,315.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1024.0,315.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1049,316.67){\rule{1.445pt}{0.400pt}}
\multiput(1049.00,316.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1055,317.67){\rule{1.686pt}{0.400pt}}
\multiput(1055.00,317.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1062,318.67){\rule{1.445pt}{0.400pt}}
\multiput(1062.00,318.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1043.0,317.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1074,319.67){\rule{1.445pt}{0.400pt}}
\multiput(1074.00,319.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1080,320.67){\rule{1.686pt}{0.400pt}}
\multiput(1080.00,320.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1087,321.67){\rule{1.445pt}{0.400pt}}
\multiput(1087.00,321.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1093,322.67){\rule{1.445pt}{0.400pt}}
\multiput(1093.00,322.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1099,323.67){\rule{1.686pt}{0.400pt}}
\multiput(1099.00,323.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1106,324.67){\rule{1.445pt}{0.400pt}}
\multiput(1106.00,324.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1112,325.67){\rule{1.445pt}{0.400pt}}
\multiput(1112.00,325.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1118,326.67){\rule{1.686pt}{0.400pt}}
\multiput(1118.00,326.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1125,327.67){\rule{1.445pt}{0.400pt}}
\multiput(1125.00,327.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1131,328.67){\rule{1.445pt}{0.400pt}}
\multiput(1131.00,328.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1137,329.67){\rule{1.445pt}{0.400pt}}
\multiput(1137.00,329.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1143,331.17){\rule{1.500pt}{0.400pt}}
\multiput(1143.00,330.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1150,332.67){\rule{1.445pt}{0.400pt}}
\multiput(1150.00,332.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1156,333.67){\rule{1.445pt}{0.400pt}}
\multiput(1156.00,333.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1162,335.17){\rule{1.500pt}{0.400pt}}
\multiput(1162.00,334.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1169,336.67){\rule{1.445pt}{0.400pt}}
\multiput(1169.00,336.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1175,338.17){\rule{1.300pt}{0.400pt}}
\multiput(1175.00,337.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1181,339.67){\rule{1.445pt}{0.400pt}}
\multiput(1181.00,339.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1187,341.17){\rule{1.500pt}{0.400pt}}
\multiput(1187.00,340.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1194,343.17){\rule{1.300pt}{0.400pt}}
\multiput(1194.00,342.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1200,345.17){\rule{1.300pt}{0.400pt}}
\multiput(1200.00,344.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1206,346.67){\rule{1.686pt}{0.400pt}}
\multiput(1206.00,346.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1213,348.17){\rule{1.300pt}{0.400pt}}
\multiput(1213.00,347.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1219.00,350.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1219.00,349.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1225,353.17){\rule{1.300pt}{0.400pt}}
\multiput(1225.00,352.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1231,355.17){\rule{1.500pt}{0.400pt}}
\multiput(1231.00,354.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1238.00,357.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1238.00,356.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,360.17){\rule{1.300pt}{0.400pt}}
\multiput(1244.00,359.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1250.00,362.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1250.00,361.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1257.00,365.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1257.00,364.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1263.00,368.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1263.00,367.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1269.00,371.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1269.00,370.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1275.00,374.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1275.00,373.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1282.00,378.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1282.00,377.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1288.00,381.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1288.00,380.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1294.00,385.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1294.00,384.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1301.00,389.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1301.00,388.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1307.00,394.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1307.00,393.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1313.00,399.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1313.00,398.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1319.00,404.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1319.00,403.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1326.00,410.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1326.00,409.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1332.00,416.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1332.00,415.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1338.00,422.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1338.00,421.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1345.59,429.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1344.17,429.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1351.59,437.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1350.17,437.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1357.59,446.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1356.17,446.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1364.59,455.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1363.17,455.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1370.59,465.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1369.17,465.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1376.59,476.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1375.17,476.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1382.59,489.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1381.17,489.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1389.59,503.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(1388.17,503.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1395.59,519.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(1394.17,519.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1401.59,537.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1400.17,537.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1408.59,557.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(1407.17,557.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1414.59,580.00)(0.482,2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(1413.17,580.00)(6.000,22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1420.59,606.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(1419.17,606.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(1426.59,637.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(1425.17,637.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(1433.59,674.00)(0.482,3.836){9}{\rule{0.116pt}{2.967pt}}
\multiput(1432.17,674.00)(6.000,36.843){2}{\rule{0.400pt}{1.483pt}}
\put(1068.0,320.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1439,717){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,270){\usebox{\plotpoint}}
\put(181.00,270.00){\usebox{\plotpoint}}
\put(201.76,270.00){\usebox{\plotpoint}}
\put(222.51,270.00){\usebox{\plotpoint}}
\put(243.27,270.00){\usebox{\plotpoint}}
\put(264.02,270.00){\usebox{\plotpoint}}
\put(284.78,270.00){\usebox{\plotpoint}}
\put(305.53,270.00){\usebox{\plotpoint}}
\put(326.29,270.00){\usebox{\plotpoint}}
\put(347.04,270.00){\usebox{\plotpoint}}
\put(367.80,270.00){\usebox{\plotpoint}}
\put(388.55,270.00){\usebox{\plotpoint}}
\put(409.31,270.00){\usebox{\plotpoint}}
\put(430.07,270.00){\usebox{\plotpoint}}
\put(450.82,270.00){\usebox{\plotpoint}}
\put(471.58,270.00){\usebox{\plotpoint}}
\put(492.33,270.00){\usebox{\plotpoint}}
\put(513.09,270.00){\usebox{\plotpoint}}
\put(533.84,270.00){\usebox{\plotpoint}}
\put(554.60,270.00){\usebox{\plotpoint}}
\put(575.35,270.00){\usebox{\plotpoint}}
\put(596.11,270.00){\usebox{\plotpoint}}
\put(616.87,270.00){\usebox{\plotpoint}}
\put(637.62,270.00){\usebox{\plotpoint}}
\put(658.38,270.00){\usebox{\plotpoint}}
\put(679.13,270.00){\usebox{\plotpoint}}
\put(699.89,270.00){\usebox{\plotpoint}}
\put(720.64,270.00){\usebox{\plotpoint}}
\put(741.40,270.00){\usebox{\plotpoint}}
\put(762.15,270.00){\usebox{\plotpoint}}
\put(782.91,270.00){\usebox{\plotpoint}}
\put(803.66,270.00){\usebox{\plotpoint}}
\put(824.42,270.00){\usebox{\plotpoint}}
\put(845.18,270.00){\usebox{\plotpoint}}
\put(865.93,270.00){\usebox{\plotpoint}}
\put(886.69,270.00){\usebox{\plotpoint}}
\put(907.44,270.00){\usebox{\plotpoint}}
\put(928.20,270.00){\usebox{\plotpoint}}
\put(948.95,270.00){\usebox{\plotpoint}}
\put(969.71,270.00){\usebox{\plotpoint}}
\put(990.46,270.00){\usebox{\plotpoint}}
\put(1011.22,270.00){\usebox{\plotpoint}}
\put(1031.98,270.00){\usebox{\plotpoint}}
\put(1052.73,270.00){\usebox{\plotpoint}}
\put(1073.49,270.00){\usebox{\plotpoint}}
\put(1094.24,270.00){\usebox{\plotpoint}}
\put(1115.00,270.00){\usebox{\plotpoint}}
\put(1135.75,270.00){\usebox{\plotpoint}}
\put(1156.51,270.00){\usebox{\plotpoint}}
\put(1177.26,270.00){\usebox{\plotpoint}}
\put(1198.02,270.00){\usebox{\plotpoint}}
\put(1218.77,270.00){\usebox{\plotpoint}}
\put(1239.53,270.00){\usebox{\plotpoint}}
\put(1260.29,270.00){\usebox{\plotpoint}}
\put(1281.04,270.00){\usebox{\plotpoint}}
\put(1301.80,270.00){\usebox{\plotpoint}}
\put(1322.55,270.00){\usebox{\plotpoint}}
\put(1343.31,270.00){\usebox{\plotpoint}}
\put(1364.06,270.00){\usebox{\plotpoint}}
\put(1384.82,270.00){\usebox{\plotpoint}}
\put(1405.57,270.00){\usebox{\plotpoint}}
\put(1426.33,270.00){\usebox{\plotpoint}}
\put(1439,270){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\end{picture}


==> 3f5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{$1$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,82){\makebox(0,0){$M_1^2$}}
\put(190.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,82){\makebox(0,0){$M_2^2$}}
\put(358.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){$M_3^2$}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,82){\makebox(0,0){$M_4^2$}}
\put(756.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){$M_5^2$}}
\put(960.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,82){\makebox(0,0){$M_6^2$}}
\put(1166.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372,82){\makebox(0,0){$M_7^2$}}
\put(1372.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\mathcal{R}e(iF_1)$}}
\put(800,21){\makebox(0,0){$p^2$}}
\put(161,339){\usebox{\plotpoint}}
\put(161.17,339){\rule{0.400pt}{2.300pt}}
\multiput(160.17,339.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(163.17,350){\rule{0.400pt}{2.700pt}}
\multiput(162.17,350.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(165.17,363){\rule{0.400pt}{3.300pt}}
\multiput(164.17,363.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(167.61,379.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(166.17,379.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\put(170.17,400){\rule{0.400pt}{5.500pt}}
\multiput(169.17,400.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(172.17,427){\rule{0.400pt}{7.500pt}}
\multiput(171.17,427.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(174.17,464){\rule{0.400pt}{10.300pt}}
\multiput(173.17,464.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(176.17,515){\rule{0.400pt}{15.100pt}}
\multiput(175.17,515.00)(2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(178.17,590){\rule{0.400pt}{24.100pt}}
\multiput(177.17,590.00)(2.000,69.979){2}{\rule{0.400pt}{12.050pt}}
\put(180.17,710){\rule{0.400pt}{30.100pt}}
\multiput(179.17,710.00)(2.000,87.526){2}{\rule{0.400pt}{15.050pt}}
\put(191,252){\usebox{\plotpoint}}
\put(193,251.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212,252.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195.0,253.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(227,253.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214.0,254.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(238,254.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,255.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(248,255.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(255,256.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.0,257.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(261,257.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257.0,258.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(268,258.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,259.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(272,259.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276,260.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,261.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,262.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,263.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,264.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(293,265.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,266.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,267.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,269.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,270.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,271.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,273.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,275.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,277.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,276.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,279.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,281.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(316.00,283.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(316.00,282.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(319.17,286){\rule{0.400pt}{0.700pt}}
\multiput(318.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(321.17,289){\rule{0.400pt}{0.900pt}}
\multiput(320.17,289.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(323.17,293){\rule{0.400pt}{0.900pt}}
\multiput(322.17,293.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.17,297){\rule{0.400pt}{1.100pt}}
\multiput(324.17,297.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(327.17,302){\rule{0.400pt}{1.300pt}}
\multiput(326.17,302.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(329.17,308){\rule{0.400pt}{1.700pt}}
\multiput(328.17,308.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(331.61,316.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(330.17,316.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(334.17,324){\rule{0.400pt}{2.300pt}}
\multiput(333.17,324.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(336.17,335){\rule{0.400pt}{2.900pt}}
\multiput(335.17,335.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(338.17,349){\rule{0.400pt}{3.700pt}}
\multiput(337.17,349.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(340.17,367){\rule{0.400pt}{4.900pt}}
\multiput(339.17,367.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(342.17,391){\rule{0.400pt}{6.700pt}}
\multiput(341.17,391.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(344.17,424){\rule{0.400pt}{9.900pt}}
\multiput(343.17,424.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(346.17,473){\rule{0.400pt}{15.700pt}}
\multiput(345.17,473.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(348.61,551.00)(0.447,29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(347.17,551.00)(3.000,96.709){2}{\rule{0.400pt}{8.983pt}}
\put(350.67,685){\rule{0.400pt}{42.158pt}}
\multiput(350.17,685.00)(1.000,87.500){2}{\rule{0.400pt}{21.079pt}}
\put(291.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,250){\usebox{\plotpoint}}
\put(374,249.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.0,250.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(404,250.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,251.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(425,251.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,252.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(440,252.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,253.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(451,253.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(461,254.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.0,255.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(468,255.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(474,256.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,257.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(478,257.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,258.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487,259.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,260.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,261.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,262.67){\rule{0.723pt}{0.400pt}}
\multiput(495.00,262.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498,263.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,265.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,266.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,267.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,269.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,270.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,272.17){\rule{0.700pt}{0.400pt}}
\multiput(512.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(515,274.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,273.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.17,276){\rule{0.400pt}{0.700pt}}
\multiput(516.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(519.17,279){\rule{0.400pt}{0.700pt}}
\multiput(518.17,279.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(521.17,282){\rule{0.400pt}{0.700pt}}
\multiput(520.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523.17,285){\rule{0.400pt}{0.900pt}}
\multiput(522.17,285.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(525.17,289){\rule{0.400pt}{1.100pt}}
\multiput(524.17,289.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(527.17,294){\rule{0.400pt}{1.300pt}}
\multiput(526.17,294.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(529.61,300.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(528.17,300.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(532.17,307){\rule{0.400pt}{1.900pt}}
\multiput(531.17,307.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(534.17,316){\rule{0.400pt}{2.500pt}}
\multiput(533.17,316.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(536.17,328){\rule{0.400pt}{3.100pt}}
\multiput(535.17,328.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(538.17,343){\rule{0.400pt}{4.300pt}}
\multiput(537.17,343.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(540.17,364){\rule{0.400pt}{6.300pt}}
\multiput(539.17,364.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(542.17,395){\rule{0.400pt}{9.300pt}}
\multiput(541.17,395.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(544.61,441.00)(0.447,17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(543.17,441.00)(3.000,56.207){2}{\rule{0.400pt}{5.250pt}}
\put(547.17,519){\rule{0.400pt}{30.100pt}}
\multiput(546.17,519.00)(2.000,87.526){2}{\rule{0.400pt}{15.050pt}}
\put(548.67,669){\rule{0.400pt}{46.012pt}}
\multiput(548.17,669.00)(1.000,95.500){2}{\rule{0.400pt}{23.006pt}}
\put(500.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,249){\usebox{\plotpoint}}
\put(559,248.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,249.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(600,249.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,250.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(625,250.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,251.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(642,251.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627.0,252.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(655,252.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(666,253.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(672,254.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(679,255.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(685,256.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681.0,257.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,257.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,258.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,259.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(700,260.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,261.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,262.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,263.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,264.67){\rule{0.723pt}{0.400pt}}
\multiput(708.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711,265.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,267.17){\rule{0.482pt}{0.400pt}}
\multiput(713.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,269.17){\rule{0.482pt}{0.400pt}}
\multiput(715.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,271.17){\rule{0.482pt}{0.400pt}}
\multiput(717.00,270.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,273.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.17,275){\rule{0.400pt}{0.700pt}}
\multiput(720.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(723.17,278){\rule{0.400pt}{0.700pt}}
\multiput(722.17,278.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(725.00,281.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(725.00,280.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(728.17,284){\rule{0.400pt}{1.100pt}}
\multiput(727.17,284.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(730.17,289){\rule{0.400pt}{1.100pt}}
\multiput(729.17,289.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(732.17,294){\rule{0.400pt}{1.500pt}}
\multiput(731.17,294.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(734.17,301){\rule{0.400pt}{1.700pt}}
\multiput(733.17,301.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(736.17,309){\rule{0.400pt}{2.300pt}}
\multiput(735.17,309.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(738.17,320){\rule{0.400pt}{3.100pt}}
\multiput(737.17,320.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(740.17,335){\rule{0.400pt}{4.300pt}}
\multiput(739.17,335.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(742.61,356.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(741.17,356.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(745.17,387){\rule{0.400pt}{9.900pt}}
\multiput(744.17,387.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(747.17,436){\rule{0.400pt}{17.300pt}}
\multiput(746.17,436.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(749.17,522){\rule{0.400pt}{36.700pt}}
\multiput(748.17,522.00)(2.000,106.827){2}{\rule{0.400pt}{18.350pt}}
\put(750.67,705){\rule{0.400pt}{37.340pt}}
\multiput(750.17,705.00)(1.000,77.500){2}{\rule{0.400pt}{18.670pt}}
\put(698.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,249){\usebox{\plotpoint}}
\put(785,248.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,249.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(821,249.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,250.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(843,250.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860,251.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845.0,252.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(870,252.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.0,253.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(879,253.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872.0,254.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(885,254.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(892,255.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(896,256.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900,257.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904,258.67){\rule{0.723pt}{0.400pt}}
\multiput(904.00,258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(907,259.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,260.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,261.67){\rule{0.482pt}{0.400pt}}
\multiput(911.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(913,262.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,263.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,264.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,266.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921,267.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,269.17){\rule{0.482pt}{0.400pt}}
\multiput(924.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.17,271){\rule{0.400pt}{0.700pt}}
\multiput(925.17,271.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(928,274.17){\rule{0.482pt}{0.400pt}}
\multiput(928.00,273.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(930.17,276){\rule{0.400pt}{0.900pt}}
\multiput(929.17,276.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(932.17,280){\rule{0.400pt}{0.900pt}}
\multiput(931.17,280.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(934.17,284){\rule{0.400pt}{0.900pt}}
\multiput(933.17,284.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(936.17,288){\rule{0.400pt}{1.300pt}}
\multiput(935.17,288.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(938.61,294.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(937.17,294.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(941.17,302){\rule{0.400pt}{2.100pt}}
\multiput(940.17,302.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(943.17,312){\rule{0.400pt}{2.700pt}}
\multiput(942.17,312.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(945.17,325){\rule{0.400pt}{3.900pt}}
\multiput(944.17,325.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(947.17,344){\rule{0.400pt}{5.900pt}}
\multiput(946.17,344.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(949.17,373){\rule{0.400pt}{9.100pt}}
\multiput(948.17,373.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(951.17,418){\rule{0.400pt}{16.700pt}}
\multiput(950.17,418.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(953.17,501){\rule{0.400pt}{36.300pt}}
\multiput(952.17,501.00)(2.000,105.658){2}{\rule{0.400pt}{18.150pt}}
\put(954.67,682){\rule{0.400pt}{42.880pt}}
\multiput(954.17,682.00)(1.000,89.000){2}{\rule{0.400pt}{21.440pt}}
\put(902.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(962,249){\usebox{\plotpoint}}
\put(1004,248.67){\rule{0.723pt}{0.400pt}}
\multiput(1004.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962.0,249.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1036,249.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1007.0,250.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1058,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,251.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1073,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.0,252.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1083,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.0,253.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1090,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085.0,254.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1096,254.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1102,255.67){\rule{0.723pt}{0.400pt}}
\multiput(1102.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1098.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1107,256.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,257.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117,260.67){\rule{0.723pt}{0.400pt}}
\multiput(1117.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1120,261.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,263.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126,264.67){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128,266.17){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,268.17){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132,270.17){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1134.00,272.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1134.00,271.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1137.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1136.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1139.17,278){\rule{0.400pt}{0.900pt}}
\multiput(1138.17,278.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1141.17,282){\rule{0.400pt}{1.100pt}}
\multiput(1140.17,282.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1143.17,287){\rule{0.400pt}{1.500pt}}
\multiput(1142.17,287.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1145.17,294){\rule{0.400pt}{1.700pt}}
\multiput(1144.17,294.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1147.17,302){\rule{0.400pt}{2.100pt}}
\multiput(1146.17,302.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1149.17,312){\rule{0.400pt}{3.100pt}}
\multiput(1148.17,312.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1151.61,327.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1150.17,327.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(1154.17,349){\rule{0.400pt}{6.700pt}}
\multiput(1153.17,349.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1156.17,382){\rule{0.400pt}{11.700pt}}
\multiput(1155.17,382.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(1158.17,440){\rule{0.400pt}{23.100pt}}
\multiput(1157.17,440.00)(2.000,67.055){2}{\rule{0.400pt}{11.550pt}}
\put(1160.17,555){\rule{0.400pt}{60.700pt}}
\multiput(1159.17,555.00)(2.000,177.014){2}{\rule{0.400pt}{30.350pt}}
\put(1109.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1166,248){\usebox{\plotpoint}}
\put(1166,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,248.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168.0,249.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(1254,249.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224.0,250.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1273,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256.0,251.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1286,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,252.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1294,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,253.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1303,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296.0,254.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1307,254.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1305.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1318,256.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320,257.67){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1324,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1330,261.67){\rule{0.723pt}{0.400pt}}
\multiput(1330.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1333,263.17){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335,264.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337,266.17){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339,268.17){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341.17,270){\rule{0.400pt}{0.700pt}}
\multiput(1340.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1343.17,273){\rule{0.400pt}{0.700pt}}
\multiput(1342.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1345.17,276){\rule{0.400pt}{0.900pt}}
\multiput(1344.17,276.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1347.61,280.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1346.17,280.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1350.17,284){\rule{0.400pt}{1.300pt}}
\multiput(1349.17,284.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1352.17,290){\rule{0.400pt}{1.700pt}}
\multiput(1351.17,290.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1354.17,298){\rule{0.400pt}{2.100pt}}
\multiput(1353.17,298.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1356.17,308){\rule{0.400pt}{2.900pt}}
\multiput(1355.17,308.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1358.17,322){\rule{0.400pt}{4.300pt}}
\multiput(1357.17,322.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1360.17,343){\rule{0.400pt}{6.500pt}}
\multiput(1359.17,343.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1362.17,375){\rule{0.400pt}{11.500pt}}
\multiput(1361.17,375.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\multiput(1364.61,432.00)(0.447,25.467){3}{\rule{0.108pt}{15.433pt}}
\multiput(1363.17,432.00)(3.000,82.967){2}{\rule{0.400pt}{7.717pt}}
\put(1367.17,547){\rule{0.400pt}{62.700pt}}
\multiput(1366.17,547.00)(2.000,182.863){2}{\rule{0.400pt}{31.350pt}}
\put(1322.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373,248){\usebox{\plotpoint}}
\put(1386,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1386.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1373.0,248.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1388.0,249.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(161,246){\usebox{\plotpoint}}
\put(161.00,246.00){\usebox{\plotpoint}}
\put(181.76,246.00){\usebox{\plotpoint}}
\put(202.51,246.00){\usebox{\plotpoint}}
\put(223.27,246.00){\usebox{\plotpoint}}
\put(244.02,246.00){\usebox{\plotpoint}}
\put(264.78,246.00){\usebox{\plotpoint}}
\put(285.53,246.00){\usebox{\plotpoint}}
\put(306.29,246.00){\usebox{\plotpoint}}
\put(327.04,246.00){\usebox{\plotpoint}}
\put(347.80,246.00){\usebox{\plotpoint}}
\put(368.55,246.00){\usebox{\plotpoint}}
\put(389.31,246.00){\usebox{\plotpoint}}
\put(410.07,246.00){\usebox{\plotpoint}}
\put(430.82,246.00){\usebox{\plotpoint}}
\put(451.58,246.00){\usebox{\plotpoint}}
\put(472.33,246.00){\usebox{\plotpoint}}
\put(493.09,246.00){\usebox{\plotpoint}}
\put(513.84,246.00){\usebox{\plotpoint}}
\put(534.60,246.00){\usebox{\plotpoint}}
\put(555.35,246.00){\usebox{\plotpoint}}
\put(576.11,246.00){\usebox{\plotpoint}}
\put(596.87,246.00){\usebox{\plotpoint}}
\put(617.62,246.00){\usebox{\plotpoint}}
\put(638.38,246.00){\usebox{\plotpoint}}
\put(659.13,246.00){\usebox{\plotpoint}}
\put(679.89,246.00){\usebox{\plotpoint}}
\put(700.64,246.00){\usebox{\plotpoint}}
\put(721.40,246.00){\usebox{\plotpoint}}
\put(742.15,246.00){\usebox{\plotpoint}}
\put(762.91,246.00){\usebox{\plotpoint}}
\put(783.66,246.00){\usebox{\plotpoint}}
\put(804.42,246.00){\usebox{\plotpoint}}
\put(825.18,246.00){\usebox{\plotpoint}}
\put(845.93,246.00){\usebox{\plotpoint}}
\put(866.69,246.00){\usebox{\plotpoint}}
\put(887.44,246.00){\usebox{\plotpoint}}
\put(908.20,246.00){\usebox{\plotpoint}}
\put(928.95,246.00){\usebox{\plotpoint}}
\put(949.71,246.00){\usebox{\plotpoint}}
\put(970.46,246.00){\usebox{\plotpoint}}
\put(991.22,246.00){\usebox{\plotpoint}}
\put(1011.98,246.00){\usebox{\plotpoint}}
\put(1032.73,246.00){\usebox{\plotpoint}}
\put(1053.49,246.00){\usebox{\plotpoint}}
\put(1074.24,246.00){\usebox{\plotpoint}}
\put(1095.00,246.00){\usebox{\plotpoint}}
\put(1115.75,246.00){\usebox{\plotpoint}}
\put(1136.51,246.00){\usebox{\plotpoint}}
\put(1157.26,246.00){\usebox{\plotpoint}}
\put(1178.02,246.00){\usebox{\plotpoint}}
\put(1198.77,246.00){\usebox{\plotpoint}}
\put(1219.53,246.00){\usebox{\plotpoint}}
\put(1240.29,246.00){\usebox{\plotpoint}}
\put(1261.04,246.00){\usebox{\plotpoint}}
\put(1281.80,246.00){\usebox{\plotpoint}}
\put(1302.55,246.00){\usebox{\plotpoint}}
\put(1323.31,246.00){\usebox{\plotpoint}}
\put(1344.06,246.00){\usebox{\plotpoint}}
\put(1364.82,246.00){\usebox{\plotpoint}}
\put(1385.57,246.00){\usebox{\plotpoint}}
\put(1406.33,246.00){\usebox{\plotpoint}}
\put(1427.09,246.00){\usebox{\plotpoint}}
\put(1439,246){\usebox{\plotpoint}}
\put(190.00,123.00){\usebox{\plotpoint}}
\put(190.00,143.76){\usebox{\plotpoint}}
\put(190.00,164.51){\usebox{\plotpoint}}
\multiput(190,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,226.78){\usebox{\plotpoint}}
\put(190.00,247.53){\usebox{\plotpoint}}
\put(190.00,268.29){\usebox{\plotpoint}}
\put(190.00,289.04){\usebox{\plotpoint}}
\multiput(190,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,351.31){\usebox{\plotpoint}}
\put(190.00,372.07){\usebox{\plotpoint}}
\put(190.00,392.82){\usebox{\plotpoint}}
\put(190.00,413.58){\usebox{\plotpoint}}
\multiput(190,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,475.84){\usebox{\plotpoint}}
\put(190.00,496.60){\usebox{\plotpoint}}
\put(190.00,517.35){\usebox{\plotpoint}}
\put(190.00,538.11){\usebox{\plotpoint}}
\multiput(190,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,600.38){\usebox{\plotpoint}}
\put(190.00,621.13){\usebox{\plotpoint}}
\put(190.00,641.89){\usebox{\plotpoint}}
\put(190.00,662.64){\usebox{\plotpoint}}
\multiput(190,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,724.91){\usebox{\plotpoint}}
\put(190.00,745.66){\usebox{\plotpoint}}
\put(190.00,766.42){\usebox{\plotpoint}}
\put(190.00,787.18){\usebox{\plotpoint}}
\multiput(190,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(190.00,849.44){\usebox{\plotpoint}}
\put(190,860){\usebox{\plotpoint}}
\put(358.00,123.00){\usebox{\plotpoint}}
\put(358.00,143.76){\usebox{\plotpoint}}
\put(358.00,164.51){\usebox{\plotpoint}}
\multiput(358,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,226.78){\usebox{\plotpoint}}
\put(358.00,247.53){\usebox{\plotpoint}}
\put(358.00,268.29){\usebox{\plotpoint}}
\put(358.00,289.04){\usebox{\plotpoint}}
\multiput(358,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,351.31){\usebox{\plotpoint}}
\put(358.00,372.07){\usebox{\plotpoint}}
\put(358.00,392.82){\usebox{\plotpoint}}
\put(358.00,413.58){\usebox{\plotpoint}}
\multiput(358,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,475.84){\usebox{\plotpoint}}
\put(358.00,496.60){\usebox{\plotpoint}}
\put(358.00,517.35){\usebox{\plotpoint}}
\put(358.00,538.11){\usebox{\plotpoint}}
\multiput(358,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,600.38){\usebox{\plotpoint}}
\put(358.00,621.13){\usebox{\plotpoint}}
\put(358.00,641.89){\usebox{\plotpoint}}
\put(358.00,662.64){\usebox{\plotpoint}}
\multiput(358,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,724.91){\usebox{\plotpoint}}
\put(358.00,745.66){\usebox{\plotpoint}}
\put(358.00,766.42){\usebox{\plotpoint}}
\put(358.00,787.18){\usebox{\plotpoint}}
\multiput(358,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(358.00,849.44){\usebox{\plotpoint}}
\put(358,860){\usebox{\plotpoint}}
\put(555.00,123.00){\usebox{\plotpoint}}
\put(555.00,143.76){\usebox{\plotpoint}}
\put(555.00,164.51){\usebox{\plotpoint}}
\multiput(555,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,226.78){\usebox{\plotpoint}}
\put(555.00,247.53){\usebox{\plotpoint}}
\put(555.00,268.29){\usebox{\plotpoint}}
\put(555.00,289.04){\usebox{\plotpoint}}
\multiput(555,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,351.31){\usebox{\plotpoint}}
\put(555.00,372.07){\usebox{\plotpoint}}
\put(555.00,392.82){\usebox{\plotpoint}}
\put(555.00,413.58){\usebox{\plotpoint}}
\multiput(555,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,475.84){\usebox{\plotpoint}}
\put(555.00,496.60){\usebox{\plotpoint}}
\put(555.00,517.35){\usebox{\plotpoint}}
\put(555.00,538.11){\usebox{\plotpoint}}
\multiput(555,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,600.38){\usebox{\plotpoint}}
\put(555.00,621.13){\usebox{\plotpoint}}
\put(555.00,641.89){\usebox{\plotpoint}}
\put(555.00,662.64){\usebox{\plotpoint}}
\multiput(555,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,724.91){\usebox{\plotpoint}}
\put(555.00,745.66){\usebox{\plotpoint}}
\put(555.00,766.42){\usebox{\plotpoint}}
\put(555.00,787.18){\usebox{\plotpoint}}
\multiput(555,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(555.00,849.44){\usebox{\plotpoint}}
\put(555,860){\usebox{\plotpoint}}
\put(756.00,123.00){\usebox{\plotpoint}}
\put(756.00,143.76){\usebox{\plotpoint}}
\put(756.00,164.51){\usebox{\plotpoint}}
\multiput(756,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,226.78){\usebox{\plotpoint}}
\put(756.00,247.53){\usebox{\plotpoint}}
\put(756.00,268.29){\usebox{\plotpoint}}
\put(756.00,289.04){\usebox{\plotpoint}}
\multiput(756,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,351.31){\usebox{\plotpoint}}
\put(756.00,372.07){\usebox{\plotpoint}}
\put(756.00,392.82){\usebox{\plotpoint}}
\put(756.00,413.58){\usebox{\plotpoint}}
\multiput(756,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,475.84){\usebox{\plotpoint}}
\put(756.00,496.60){\usebox{\plotpoint}}
\put(756.00,517.35){\usebox{\plotpoint}}
\put(756.00,538.11){\usebox{\plotpoint}}
\multiput(756,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,600.38){\usebox{\plotpoint}}
\put(756.00,621.13){\usebox{\plotpoint}}
\put(756.00,641.89){\usebox{\plotpoint}}
\put(756.00,662.64){\usebox{\plotpoint}}
\multiput(756,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,724.91){\usebox{\plotpoint}}
\put(756.00,745.66){\usebox{\plotpoint}}
\put(756.00,766.42){\usebox{\plotpoint}}
\put(756.00,787.18){\usebox{\plotpoint}}
\multiput(756,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(756.00,849.44){\usebox{\plotpoint}}
\put(756,860){\usebox{\plotpoint}}
\put(960.00,123.00){\usebox{\plotpoint}}
\put(960.00,143.76){\usebox{\plotpoint}}
\put(960.00,164.51){\usebox{\plotpoint}}
\multiput(960,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,226.78){\usebox{\plotpoint}}
\put(960.00,247.53){\usebox{\plotpoint}}
\put(960.00,268.29){\usebox{\plotpoint}}
\put(960.00,289.04){\usebox{\plotpoint}}
\multiput(960,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,351.31){\usebox{\plotpoint}}
\put(960.00,372.07){\usebox{\plotpoint}}
\put(960.00,392.82){\usebox{\plotpoint}}
\put(960.00,413.58){\usebox{\plotpoint}}
\multiput(960,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,475.84){\usebox{\plotpoint}}
\put(960.00,496.60){\usebox{\plotpoint}}
\put(960.00,517.35){\usebox{\plotpoint}}
\put(960.00,538.11){\usebox{\plotpoint}}
\multiput(960,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,600.38){\usebox{\plotpoint}}
\put(960.00,621.13){\usebox{\plotpoint}}
\put(960.00,641.89){\usebox{\plotpoint}}
\put(960.00,662.64){\usebox{\plotpoint}}
\multiput(960,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,724.91){\usebox{\plotpoint}}
\put(960.00,745.66){\usebox{\plotpoint}}
\put(960.00,766.42){\usebox{\plotpoint}}
\put(960.00,787.18){\usebox{\plotpoint}}
\multiput(960,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(960.00,849.44){\usebox{\plotpoint}}
\put(960,860){\usebox{\plotpoint}}
\put(1166.00,123.00){\usebox{\plotpoint}}
\put(1166.00,143.76){\usebox{\plotpoint}}
\put(1166.00,164.51){\usebox{\plotpoint}}
\multiput(1166,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,226.78){\usebox{\plotpoint}}
\put(1166.00,247.53){\usebox{\plotpoint}}
\put(1166.00,268.29){\usebox{\plotpoint}}
\put(1166.00,289.04){\usebox{\plotpoint}}
\multiput(1166,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,351.31){\usebox{\plotpoint}}
\put(1166.00,372.07){\usebox{\plotpoint}}
\put(1166.00,392.82){\usebox{\plotpoint}}
\put(1166.00,413.58){\usebox{\plotpoint}}
\multiput(1166,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,475.84){\usebox{\plotpoint}}
\put(1166.00,496.60){\usebox{\plotpoint}}
\put(1166.00,517.35){\usebox{\plotpoint}}
\put(1166.00,538.11){\usebox{\plotpoint}}
\multiput(1166,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,600.38){\usebox{\plotpoint}}
\put(1166.00,621.13){\usebox{\plotpoint}}
\put(1166.00,641.89){\usebox{\plotpoint}}
\put(1166.00,662.64){\usebox{\plotpoint}}
\multiput(1166,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,724.91){\usebox{\plotpoint}}
\put(1166.00,745.66){\usebox{\plotpoint}}
\put(1166.00,766.42){\usebox{\plotpoint}}
\put(1166.00,787.18){\usebox{\plotpoint}}
\multiput(1166,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1166.00,849.44){\usebox{\plotpoint}}
\put(1166,860){\usebox{\plotpoint}}
\put(1372.00,123.00){\usebox{\plotpoint}}
\put(1372.00,143.76){\usebox{\plotpoint}}
\put(1372.00,164.51){\usebox{\plotpoint}}
\multiput(1372,184)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,226.78){\usebox{\plotpoint}}
\put(1372.00,247.53){\usebox{\plotpoint}}
\put(1372.00,268.29){\usebox{\plotpoint}}
\put(1372.00,289.04){\usebox{\plotpoint}}
\multiput(1372,308)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,351.31){\usebox{\plotpoint}}
\put(1372.00,372.07){\usebox{\plotpoint}}
\put(1372.00,392.82){\usebox{\plotpoint}}
\put(1372.00,413.58){\usebox{\plotpoint}}
\multiput(1372,432)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,475.84){\usebox{\plotpoint}}
\put(1372.00,496.60){\usebox{\plotpoint}}
\put(1372.00,517.35){\usebox{\plotpoint}}
\put(1372.00,538.11){\usebox{\plotpoint}}
\multiput(1372,556)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,600.38){\usebox{\plotpoint}}
\put(1372.00,621.13){\usebox{\plotpoint}}
\put(1372.00,641.89){\usebox{\plotpoint}}
\put(1372.00,662.64){\usebox{\plotpoint}}
\multiput(1372,680)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,724.91){\usebox{\plotpoint}}
\put(1372.00,745.66){\usebox{\plotpoint}}
\put(1372.00,766.42){\usebox{\plotpoint}}
\put(1372.00,787.18){\usebox{\plotpoint}}
\multiput(1372,804)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1372.00,849.44){\usebox{\plotpoint}}
\put(1372,860){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> 4f1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{ 0.75}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 1}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 1.25}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){ 1}}
\put(407.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 2}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 3}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 4}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){ 5}}
\put(1233.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\sin\varphi$}}
\put(820,21){\makebox(0,0){$k$}}
\put(201,713){\usebox{\plotpoint}}
\put(201,711.67){\rule{1.204pt}{0.400pt}}
\multiput(201.00,712.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(206,710.17){\rule{2.100pt}{0.400pt}}
\multiput(206.00,711.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(216.00,708.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(216.00,709.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(227.00,703.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(227.00,704.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(237.00,696.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(237.00,697.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(247.58,686.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(246.17,687.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(258.58,674.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(257.17,675.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(268.58,662.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(267.17,663.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(278.58,647.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(277.17,648.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(289.58,631.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(288.17,633.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(299.58,614.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(298.17,616.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(309.58,597.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(308.17,599.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(320.58,579.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(319.17,581.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(330.58,561.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(329.17,563.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(340.58,542.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(339.17,544.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(351.58,524.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(350.17,526.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(361.58,506.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(360.17,508.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(371.58,489.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(370.17,491.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(382.58,471.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(381.17,473.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(392.58,454.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(391.17,456.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(402.58,438.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(401.17,440.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(412.58,423.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(411.17,424.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(423.58,408.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(422.17,409.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(433.58,394.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(432.17,395.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(443.58,380.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(442.17,381.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(454.58,366.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(453.17,367.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(464.58,354.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(463.17,355.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(474.58,342.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(473.17,343.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(485.00,331.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(485.00,332.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.58,320.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(494.17,321.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(505.00,310.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(505.00,311.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(516.00,300.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(516.00,301.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(526.00,291.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(526.00,292.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(536.00,283.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(536.00,284.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(547.00,274.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(547.00,275.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(557.00,266.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(557.00,267.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(567.00,259.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(567.00,260.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(578.00,252.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(578.00,253.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(588.00,246.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(588.00,247.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(598.00,239.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(598.00,240.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(609.00,233.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(609.00,234.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(619.00,228.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(619.00,229.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(629.00,223.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(629.00,224.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(639.00,218.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(639.00,219.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(650.00,213.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(650.00,214.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,208.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(660.00,209.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(670.00,204.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(670.00,205.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(681.00,200.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(681.00,201.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(691.00,197.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(691.00,198.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(701.00,193.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(701.00,194.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(712.00,190.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(712.00,191.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(722.00,186.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(722.00,187.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(732,183.17){\rule{2.300pt}{0.400pt}}
\multiput(732.00,184.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(743.00,181.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(743.00,182.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(753.00,178.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(753.00,179.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(763,175.17){\rule{2.300pt}{0.400pt}}
\multiput(763.00,176.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(774,173.17){\rule{2.100pt}{0.400pt}}
\multiput(774.00,174.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(784.00,171.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(784.00,172.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(794,168.17){\rule{2.300pt}{0.400pt}}
\multiput(794.00,169.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(805,166.17){\rule{2.100pt}{0.400pt}}
\multiput(805.00,167.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(815,164.17){\rule{2.100pt}{0.400pt}}
\multiput(815.00,165.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(825,162.67){\rule{2.409pt}{0.400pt}}
\multiput(825.00,163.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(835,161.17){\rule{2.300pt}{0.400pt}}
\multiput(835.00,162.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(846,159.17){\rule{2.100pt}{0.400pt}}
\multiput(846.00,160.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(856,157.67){\rule{2.409pt}{0.400pt}}
\multiput(856.00,158.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(866,156.17){\rule{2.300pt}{0.400pt}}
\multiput(866.00,157.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(877,154.67){\rule{2.409pt}{0.400pt}}
\multiput(877.00,155.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(887,153.67){\rule{2.409pt}{0.400pt}}
\multiput(887.00,154.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(897,152.67){\rule{2.650pt}{0.400pt}}
\multiput(897.00,153.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(908,151.17){\rule{2.100pt}{0.400pt}}
\multiput(908.00,152.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(918,149.67){\rule{2.409pt}{0.400pt}}
\multiput(918.00,150.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(928,148.67){\rule{2.650pt}{0.400pt}}
\multiput(928.00,149.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(939,147.67){\rule{2.409pt}{0.400pt}}
\multiput(939.00,148.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(949,146.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,147.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,145.67){\rule{2.650pt}{0.400pt}}
\multiput(959.00,146.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(970,144.67){\rule{2.409pt}{0.400pt}}
\multiput(970.00,145.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(980,143.67){\rule{2.409pt}{0.400pt}}
\multiput(980.00,144.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1001,142.67){\rule{2.409pt}{0.400pt}}
\multiput(1001.00,143.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1011,141.67){\rule{2.409pt}{0.400pt}}
\multiput(1011.00,142.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1021,140.67){\rule{2.409pt}{0.400pt}}
\multiput(1021.00,141.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(990.0,144.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1042,139.67){\rule{2.409pt}{0.400pt}}
\multiput(1042.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1052,138.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,139.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1031.0,141.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1073,137.67){\rule{2.409pt}{0.400pt}}
\multiput(1073.00,138.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1062.0,139.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1093,136.67){\rule{2.650pt}{0.400pt}}
\multiput(1093.00,137.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1083.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1114,135.67){\rule{2.409pt}{0.400pt}}
\multiput(1114.00,136.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1104.0,137.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1135,134.67){\rule{2.409pt}{0.400pt}}
\multiput(1135.00,135.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1124.0,136.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1166,133.67){\rule{2.409pt}{0.400pt}}
\multiput(1166.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1145.0,135.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1186,132.67){\rule{2.650pt}{0.400pt}}
\multiput(1186.00,133.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1176.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1217,131.67){\rule{2.650pt}{0.400pt}}
\multiput(1217.00,132.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1197.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258,130.67){\rule{2.650pt}{0.400pt}}
\multiput(1258.00,131.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1228.0,132.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1300,129.67){\rule{2.409pt}{0.400pt}}
\multiput(1300.00,130.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1269.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1351,128.67){\rule{2.650pt}{0.400pt}}
\multiput(1351.00,129.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1310.0,130.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1403,127.67){\rule{2.409pt}{0.400pt}}
\multiput(1403.00,128.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1362.0,129.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1413.0,128.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}


==> 5f1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{-1}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{1}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,82){\makebox(0,0){$M_1$}}
\put(367.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,82){\makebox(0,0){$M_2$}}
\put(701.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,82){\makebox(0,0){$M_3$}}
\put(924.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,82){\makebox(0,0){$M_4$}}
\put(1099.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248,82){\makebox(0,0){$M_5$}}
\put(1248.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380,82){\makebox(0,0){$M_6$}}
\put(1380.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,655){\makebox(0,0){$\mathcal{R}e(\sin\varphi)$}}
\put(800,21){\makebox(0,0){$k_i$}}
\put(161,565){\usebox{\plotpoint}}
\put(170,564.67){\rule{2.168pt}{0.400pt}}
\multiput(170.00,564.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(179,565.67){\rule{2.168pt}{0.400pt}}
\multiput(179.00,565.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(188,566.67){\rule{2.168pt}{0.400pt}}
\multiput(188.00,566.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(197,567.67){\rule{1.927pt}{0.400pt}}
\multiput(197.00,567.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(205,569.17){\rule{1.900pt}{0.400pt}}
\multiput(205.00,568.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(214.00,571.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(214.00,570.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(223.00,574.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(223.00,573.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,577.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(232.00,576.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(241.00,581.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(241.00,580.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(250.00,585.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(250.00,584.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(259.00,591.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(259.00,590.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(268.00,597.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(268.00,596.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(276.59,605.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(275.17,605.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(285.59,616.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(284.17,616.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(294.59,629.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(293.17,629.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(303.59,645.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(302.17,645.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(312.59,668.00)(0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(311.17,668.00)(9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(321.59,699.00)(0.489,2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(320.17,699.00)(9.000,42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(330.59,746.00)(0.489,4.397){15}{\rule{0.118pt}{3.478pt}}
\multiput(329.17,746.00)(9.000,68.782){2}{\rule{0.400pt}{1.739pt}}
\put(339.17,822){\rule{0.400pt}{7.700pt}}
\multiput(338.17,822.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(161.0,565.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(400.59,123.00)(0.489,5.329){15}{\rule{0.118pt}{4.189pt}}
\multiput(399.17,123.00)(9.000,83.306){2}{\rule{0.400pt}{2.094pt}}
\multiput(409.59,215.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(408.17,215.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(417.59,272.00)(0.489,2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(416.17,272.00)(9.000,32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(426.59,308.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(425.17,308.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(434.59,334.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(433.17,334.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(443.59,353.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(442.17,353.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(452.59,367.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(451.17,367.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(460.00,379.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(460.00,378.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(469.00,387.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(469.00,386.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(478.00,394.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(478.00,393.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(486.00,400.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(486.00,399.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(495.00,405.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(495.00,404.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(504.00,409.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(504.00,408.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(512,412.17){\rule{1.900pt}{0.400pt}}
\multiput(512.00,411.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(521,414.17){\rule{1.700pt}{0.400pt}}
\multiput(521.00,413.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(529,415.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,415.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(538,416.67){\rule{2.168pt}{0.400pt}}
\multiput(538.00,416.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(555,416.67){\rule{2.168pt}{0.400pt}}
\multiput(555.00,417.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(547.0,418.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(573,415.17){\rule{1.700pt}{0.400pt}}
\multiput(573.00,416.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(581,413.17){\rule{1.900pt}{0.400pt}}
\multiput(581.00,414.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(590.00,411.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(590.00,412.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(599.00,408.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(599.00,409.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(607.00,404.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(607.00,405.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(616.00,399.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(616.00,400.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(624.00,392.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(624.00,393.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(633.59,383.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(632.17,384.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(642.59,370.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(641.17,372.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(650.59,352.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(649.17,354.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(659.59,326.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(658.17,330.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(668.59,283.51)(0.488,-4.126){13}{\rule{0.117pt}{3.250pt}}
\multiput(667.17,290.25)(8.000,-56.254){2}{\rule{0.400pt}{1.625pt}}
\multiput(676.59,207.26)(0.485,-8.426){11}{\rule{0.117pt}{6.443pt}}
\multiput(675.17,220.63)(7.000,-97.628){2}{\rule{0.400pt}{3.221pt}}
\put(564.0,417.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(726.67,820){\rule{0.400pt}{9.636pt}}
\multiput(726.17,840.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\multiput(728.59,800.40)(0.489,-6.028){15}{\rule{0.118pt}{4.722pt}}
\multiput(727.17,810.20)(9.000,-94.199){2}{\rule{0.400pt}{2.361pt}}
\multiput(737.59,704.58)(0.488,-3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(736.17,710.29)(8.000,-47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(745.59,656.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(744.17,659.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(754.59,626.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(753.17,628.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(762.59,607.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(761.17,608.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(771.59,593.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(770.17,594.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(779.00,584.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(779.00,585.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(788.00,576.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(788.00,577.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(796.00,571.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(796.00,572.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(805,567.17){\rule{1.700pt}{0.400pt}}
\multiput(805.00,568.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(813,565.17){\rule{1.900pt}{0.400pt}}
\multiput(813.00,566.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(830,565.17){\rule{1.900pt}{0.400pt}}
\multiput(830.00,564.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(839,567.17){\rule{1.700pt}{0.400pt}}
\multiput(839.00,566.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(847.00,569.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(847.00,568.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(856.00,573.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(856.00,572.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(865.59,580.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(864.17,580.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(873.59,590.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(872.17,590.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(882.59,604.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(881.17,604.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(890.59,628.00)(0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(889.17,628.00)(9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(899.59,668.00)(0.488,5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(898.17,668.00)(8.000,73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(907.60,750.00)(0.468,15.981){5}{\rule{0.113pt}{11.100pt}}
\multiput(906.17,750.00)(4.000,86.961){2}{\rule{0.400pt}{5.550pt}}
\put(822.0,565.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(946.60,123.00)(0.468,16.566){5}{\rule{0.113pt}{11.500pt}}
\multiput(945.17,123.00)(4.000,90.131){2}{\rule{0.400pt}{5.750pt}}
\multiput(950.59,237.00)(0.488,5.446){13}{\rule{0.117pt}{4.250pt}}
\multiput(949.17,237.00)(8.000,74.179){2}{\rule{0.400pt}{2.125pt}}
\multiput(958.59,320.00)(0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(957.17,320.00)(9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(967.59,360.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(966.17,360.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(975.59,383.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(974.17,383.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(984.59,397.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(983.17,397.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(992.00,407.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(992.00,406.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1000.00,413.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1000.00,412.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1009,416.17){\rule{1.700pt}{0.400pt}}
\multiput(1009.00,415.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1017,416.67){\rule{2.168pt}{0.400pt}}
\multiput(1017.00,417.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1026,415.17){\rule{1.700pt}{0.400pt}}
\multiput(1026.00,416.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1034.00,413.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1034.00,414.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1042.00,408.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1042.00,409.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1051.59,398.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1050.17,400.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1059.59,384.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1058.17,386.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1068.59,358.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1067.17,362.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1076.59,309.11)(0.488,-5.843){13}{\rule{0.117pt}{4.550pt}}
\multiput(1075.17,318.56)(8.000,-79.556){2}{\rule{0.400pt}{2.275pt}}
\multiput(1084.61,174.38)(0.447,-25.691){3}{\rule{0.108pt}{15.567pt}}
\multiput(1083.17,206.69)(3.000,-83.691){2}{\rule{0.400pt}{7.783pt}}
\multiput(1118.59,800.65)(0.489,-8.475){15}{\rule{0.118pt}{6.589pt}}
\multiput(1117.17,814.32)(9.000,-132.324){2}{\rule{0.400pt}{3.294pt}}
\multiput(1127.59,670.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(1126.17,676.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(1135.59,621.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1134.17,624.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1144.59,595.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1143.17,597.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1152.59,580.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1151.17,581.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1160.00,571.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1160.00,572.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1169.00,566.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1169.00,567.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1177,564.67){\rule{1.927pt}{0.400pt}}
\multiput(1177.00,564.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1185,566.17){\rule{1.900pt}{0.400pt}}
\multiput(1185.00,565.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1194.00,568.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1194.00,567.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1202.59,575.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1201.17,575.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1210.59,586.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1209.17,586.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(1219.59,606.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1218.17,606.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1227.59,644.00)(0.488,6.107){13}{\rule{0.117pt}{4.750pt}}
\multiput(1226.17,644.00)(8.000,83.141){2}{\rule{0.400pt}{2.375pt}}
\multiput(1235.61,737.00)(0.447,27.253){3}{\rule{0.108pt}{16.500pt}}
\multiput(1234.17,737.00)(3.000,88.753){2}{\rule{0.400pt}{8.250pt}}
\put(1118.0,828.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1267.17,123){\rule{0.400pt}{23.700pt}}
\multiput(1266.17,123.00)(2.000,68.809){2}{\rule{0.400pt}{11.850pt}}
\multiput(1269.59,241.00)(0.488,6.371){13}{\rule{0.117pt}{4.950pt}}
\multiput(1268.17,241.00)(8.000,86.726){2}{\rule{0.400pt}{2.475pt}}
\multiput(1277.59,338.00)(0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(1276.17,338.00)(9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(1286.59,378.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1285.17,378.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1294.59,398.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1293.17,398.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1302.00,410.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1302.00,409.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1311,416.17){\rule{1.700pt}{0.400pt}}
\multiput(1311.00,415.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1319,416.17){\rule{1.700pt}{0.400pt}}
\multiput(1319.00,417.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1327.00,414.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1327.00,415.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1335.59,408.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1334.17,409.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1344.59,396.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1343.17,398.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1352.59,373.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1351.17,377.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1360.59,325.14)(0.489,-5.795){15}{\rule{0.118pt}{4.544pt}}
\multiput(1359.17,334.57)(9.000,-90.568){2}{\rule{0.400pt}{2.272pt}}
\put(1368.67,123){\rule{0.400pt}{29.149pt}}
\multiput(1368.17,183.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\multiput(1397.60,791.92)(0.468,-23.730){5}{\rule{0.113pt}{16.400pt}}
\multiput(1396.17,825.96)(4.000,-128.961){2}{\rule{0.400pt}{8.200pt}}
\multiput(1401.59,681.43)(0.488,-4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(1400.17,689.22)(8.000,-65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(1409.59,616.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1408.17,620.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1417.59,588.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1416.17,590.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1425.59,573.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1424.17,574.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\put(1432,566.17){\rule{1.500pt}{0.400pt}}
\multiput(1432.00,567.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(161,418){\usebox{\plotpoint}}
\put(161.00,418.00){\usebox{\plotpoint}}
\put(181.76,418.00){\usebox{\plotpoint}}
\put(202.51,418.00){\usebox{\plotpoint}}
\put(223.27,418.00){\usebox{\plotpoint}}
\put(244.02,418.00){\usebox{\plotpoint}}
\put(264.78,418.00){\usebox{\plotpoint}}
\put(285.53,418.00){\usebox{\plotpoint}}
\put(306.29,418.00){\usebox{\plotpoint}}
\put(327.04,418.00){\usebox{\plotpoint}}
\put(347.80,418.00){\usebox{\plotpoint}}
\put(368.55,418.00){\usebox{\plotpoint}}
\put(389.31,418.00){\usebox{\plotpoint}}
\put(410.07,418.00){\usebox{\plotpoint}}
\put(430.82,418.00){\usebox{\plotpoint}}
\put(451.58,418.00){\usebox{\plotpoint}}
\put(472.33,418.00){\usebox{\plotpoint}}
\put(493.09,418.00){\usebox{\plotpoint}}
\put(513.84,418.00){\usebox{\plotpoint}}
\put(534.60,418.00){\usebox{\plotpoint}}
\put(555.35,418.00){\usebox{\plotpoint}}
\put(576.11,418.00){\usebox{\plotpoint}}
\put(596.87,418.00){\usebox{\plotpoint}}
\put(617.62,418.00){\usebox{\plotpoint}}
\put(638.38,418.00){\usebox{\plotpoint}}
\put(659.13,418.00){\usebox{\plotpoint}}
\put(679.89,418.00){\usebox{\plotpoint}}
\put(700.64,418.00){\usebox{\plotpoint}}
\put(721.40,418.00){\usebox{\plotpoint}}
\put(742.15,418.00){\usebox{\plotpoint}}
\put(762.91,418.00){\usebox{\plotpoint}}
\put(783.66,418.00){\usebox{\plotpoint}}
\put(804.42,418.00){\usebox{\plotpoint}}
\put(825.18,418.00){\usebox{\plotpoint}}
\put(845.93,418.00){\usebox{\plotpoint}}
\put(866.69,418.00){\usebox{\plotpoint}}
\put(887.44,418.00){\usebox{\plotpoint}}
\put(908.20,418.00){\usebox{\plotpoint}}
\put(928.95,418.00){\usebox{\plotpoint}}
\put(949.71,418.00){\usebox{\plotpoint}}
\put(970.46,418.00){\usebox{\plotpoint}}
\put(991.22,418.00){\usebox{\plotpoint}}
\put(1011.98,418.00){\usebox{\plotpoint}}
\put(1032.73,418.00){\usebox{\plotpoint}}
\put(1053.49,418.00){\usebox{\plotpoint}}
\put(1074.24,418.00){\usebox{\plotpoint}}
\put(1095.00,418.00){\usebox{\plotpoint}}
\put(1115.75,418.00){\usebox{\plotpoint}}
\put(1136.51,418.00){\usebox{\plotpoint}}
\put(1157.26,418.00){\usebox{\plotpoint}}
\put(1178.02,418.00){\usebox{\plotpoint}}
\put(1198.77,418.00){\usebox{\plotpoint}}
\put(1219.53,418.00){\usebox{\plotpoint}}
\put(1240.29,418.00){\usebox{\plotpoint}}
\put(1261.04,418.00){\usebox{\plotpoint}}
\put(1281.80,418.00){\usebox{\plotpoint}}
\put(1302.55,418.00){\usebox{\plotpoint}}
\put(1323.31,418.00){\usebox{\plotpoint}}
\put(1344.06,418.00){\usebox{\plotpoint}}
\put(1364.82,418.00){\usebox{\plotpoint}}
\put(1385.57,418.00){\usebox{\plotpoint}}
\put(1406.33,418.00){\usebox{\plotpoint}}
\put(1427.09,418.00){\usebox{\plotpoint}}
\put(1439,418){\usebox{\plotpoint}}
\put(161,565){\usebox{\plotpoint}}
\put(161.00,565.00){\usebox{\plotpoint}}
\put(181.76,565.00){\usebox{\plotpoint}}
\put(202.51,565.00){\usebox{\plotpoint}}
\put(223.27,565.00){\usebox{\plotpoint}}
\put(244.02,565.00){\usebox{\plotpoint}}
\put(264.78,565.00){\usebox{\plotpoint}}
\put(285.53,565.00){\usebox{\plotpoint}}
\put(306.29,565.00){\usebox{\plotpoint}}
\put(327.04,565.00){\usebox{\plotpoint}}
\put(347.80,565.00){\usebox{\plotpoint}}
\put(368.55,565.00){\usebox{\plotpoint}}
\put(389.31,565.00){\usebox{\plotpoint}}
\put(410.07,565.00){\usebox{\plotpoint}}
\put(430.82,565.00){\usebox{\plotpoint}}
\put(451.58,565.00){\usebox{\plotpoint}}
\put(472.33,565.00){\usebox{\plotpoint}}
\put(493.09,565.00){\usebox{\plotpoint}}
\put(513.84,565.00){\usebox{\plotpoint}}
\put(534.60,565.00){\usebox{\plotpoint}}
\put(555.35,565.00){\usebox{\plotpoint}}
\put(576.11,565.00){\usebox{\plotpoint}}
\put(596.87,565.00){\usebox{\plotpoint}}
\put(617.62,565.00){\usebox{\plotpoint}}
\put(638.38,565.00){\usebox{\plotpoint}}
\put(659.13,565.00){\usebox{\plotpoint}}
\put(679.89,565.00){\usebox{\plotpoint}}
\put(700.64,565.00){\usebox{\plotpoint}}
\put(721.40,565.00){\usebox{\plotpoint}}
\put(742.15,565.00){\usebox{\plotpoint}}
\put(762.91,565.00){\usebox{\plotpoint}}
\put(783.66,565.00){\usebox{\plotpoint}}
\put(804.42,565.00){\usebox{\plotpoint}}
\put(825.18,565.00){\usebox{\plotpoint}}
\put(845.93,565.00){\usebox{\plotpoint}}
\put(866.69,565.00){\usebox{\plotpoint}}
\put(887.44,565.00){\usebox{\plotpoint}}
\put(908.20,565.00){\usebox{\plotpoint}}
\put(928.95,565.00){\usebox{\plotpoint}}
\put(949.71,565.00){\usebox{\plotpoint}}
\put(970.46,565.00){\usebox{\plotpoint}}
\put(991.22,565.00){\usebox{\plotpoint}}
\put(1011.98,565.00){\usebox{\plotpoint}}
\put(1032.73,565.00){\usebox{\plotpoint}}
\put(1053.49,565.00){\usebox{\plotpoint}}
\put(1074.24,565.00){\usebox{\plotpoint}}
\put(1095.00,565.00){\usebox{\plotpoint}}
\put(1115.75,565.00){\usebox{\plotpoint}}
\put(1136.51,565.00){\usebox{\plotpoint}}
\put(1157.26,565.00){\usebox{\plotpoint}}
\put(1178.02,565.00){\usebox{\plotpoint}}
\put(1198.77,565.00){\usebox{\plotpoint}}
\put(1219.53,565.00){\usebox{\plotpoint}}
\put(1240.29,565.00){\usebox{\plotpoint}}
\put(1261.04,565.00){\usebox{\plotpoint}}
\put(1281.80,565.00){\usebox{\plotpoint}}
\put(1302.55,565.00){\usebox{\plotpoint}}
\put(1323.31,565.00){\usebox{\plotpoint}}
\put(1344.06,565.00){\usebox{\plotpoint}}
\put(1364.82,565.00){\usebox{\plotpoint}}
\put(1385.57,565.00){\usebox{\plotpoint}}
\put(1406.33,565.00){\usebox{\plotpoint}}
\put(1427.09,565.00){\usebox{\plotpoint}}
\put(1439,565){\usebox{\plotpoint}}
\put(161,492){\usebox{\plotpoint}}
\put(161.00,492.00){\usebox{\plotpoint}}
\put(181.76,492.00){\usebox{\plotpoint}}
\put(202.51,492.00){\usebox{\plotpoint}}
\put(223.27,492.00){\usebox{\plotpoint}}
\put(244.02,492.00){\usebox{\plotpoint}}
\put(264.78,492.00){\usebox{\plotpoint}}
\put(285.53,492.00){\usebox{\plotpoint}}
\put(306.29,492.00){\usebox{\plotpoint}}
\put(327.04,492.00){\usebox{\plotpoint}}
\put(347.80,492.00){\usebox{\plotpoint}}
\put(368.55,492.00){\usebox{\plotpoint}}
\put(389.31,492.00){\usebox{\plotpoint}}
\put(410.07,492.00){\usebox{\plotpoint}}
\put(430.82,492.00){\usebox{\plotpoint}}
\put(451.58,492.00){\usebox{\plotpoint}}
\put(472.33,492.00){\usebox{\plotpoint}}
\put(493.09,492.00){\usebox{\plotpoint}}
\put(513.84,492.00){\usebox{\plotpoint}}
\put(534.60,492.00){\usebox{\plotpoint}}
\put(555.35,492.00){\usebox{\plotpoint}}
\put(576.11,492.00){\usebox{\plotpoint}}
\put(596.87,492.00){\usebox{\plotpoint}}
\put(617.62,492.00){\usebox{\plotpoint}}
\put(638.38,492.00){\usebox{\plotpoint}}
\put(659.13,492.00){\usebox{\plotpoint}}
\put(679.89,492.00){\usebox{\plotpoint}}
\put(700.64,492.00){\usebox{\plotpoint}}
\put(721.40,492.00){\usebox{\plotpoint}}
\put(742.15,492.00){\usebox{\plotpoint}}
\put(762.91,492.00){\usebox{\plotpoint}}
\put(783.66,492.00){\usebox{\plotpoint}}
\put(804.42,492.00){\usebox{\plotpoint}}
\put(825.18,492.00){\usebox{\plotpoint}}
\put(845.93,492.00){\usebox{\plotpoint}}
\put(866.69,492.00){\usebox{\plotpoint}}
\put(887.44,492.00){\usebox{\plotpoint}}
\put(908.20,492.00){\usebox{\plotpoint}}
\put(928.95,492.00){\usebox{\plotpoint}}
\put(949.71,492.00){\usebox{\plotpoint}}
\put(970.46,492.00){\usebox{\plotpoint}}
\put(991.22,492.00){\usebox{\plotpoint}}
\put(1011.98,492.00){\usebox{\plotpoint}}
\put(1032.73,492.00){\usebox{\plotpoint}}
\put(1053.49,492.00){\usebox{\plotpoint}}
\put(1074.24,492.00){\usebox{\plotpoint}}
\put(1095.00,492.00){\usebox{\plotpoint}}
\put(1115.75,492.00){\usebox{\plotpoint}}
\put(1136.51,492.00){\usebox{\plotpoint}}
\put(1157.26,492.00){\usebox{\plotpoint}}
\put(1178.02,492.00){\usebox{\plotpoint}}
\put(1198.77,492.00){\usebox{\plotpoint}}
\put(1219.53,492.00){\usebox{\plotpoint}}
\put(1240.29,492.00){\usebox{\plotpoint}}
\put(1261.04,492.00){\usebox{\plotpoint}}
\put(1281.80,492.00){\usebox{\plotpoint}}
\put(1302.55,492.00){\usebox{\plotpoint}}
\put(1323.31,492.00){\usebox{\plotpoint}}
\put(1344.06,492.00){\usebox{\plotpoint}}
\put(1364.82,492.00){\usebox{\plotpoint}}
\put(1385.57,492.00){\usebox{\plotpoint}}
\put(1406.33,492.00){\usebox{\plotpoint}}
\put(1427.09,492.00){\usebox{\plotpoint}}
\put(1439,492){\usebox{\plotpoint}}
\put(367.00,123.00){\usebox{\plotpoint}}
\put(367.00,143.76){\usebox{\plotpoint}}
\put(367.00,164.51){\usebox{\plotpoint}}
\put(367.00,185.27){\usebox{\plotpoint}}
\put(367.00,206.02){\usebox{\plotpoint}}
\put(367.00,226.78){\usebox{\plotpoint}}
\put(367.00,247.53){\usebox{\plotpoint}}
\put(367.00,268.29){\usebox{\plotpoint}}
\put(367.00,289.04){\usebox{\plotpoint}}
\put(367.00,309.80){\usebox{\plotpoint}}
\put(367.00,330.55){\usebox{\plotpoint}}
\put(367.00,351.31){\usebox{\plotpoint}}
\put(367.00,372.07){\usebox{\plotpoint}}
\put(367.00,392.82){\usebox{\plotpoint}}
\put(367.00,413.58){\usebox{\plotpoint}}
\put(367.00,434.33){\usebox{\plotpoint}}
\put(367.00,455.09){\usebox{\plotpoint}}
\put(367.00,475.84){\usebox{\plotpoint}}
\put(367.00,496.60){\usebox{\plotpoint}}
\put(367.00,517.35){\usebox{\plotpoint}}
\put(367.00,538.11){\usebox{\plotpoint}}
\put(367.00,558.87){\usebox{\plotpoint}}
\put(367.00,579.62){\usebox{\plotpoint}}
\put(367.00,600.38){\usebox{\plotpoint}}
\put(367.00,621.13){\usebox{\plotpoint}}
\put(367.00,641.89){\usebox{\plotpoint}}
\put(367.00,662.64){\usebox{\plotpoint}}
\put(367.00,683.40){\usebox{\plotpoint}}
\put(367.00,704.15){\usebox{\plotpoint}}
\put(367.00,724.91){\usebox{\plotpoint}}
\put(367.00,745.66){\usebox{\plotpoint}}
\put(367.00,766.42){\usebox{\plotpoint}}
\put(367.00,787.18){\usebox{\plotpoint}}
\put(367.00,807.93){\usebox{\plotpoint}}
\put(367.00,828.69){\usebox{\plotpoint}}
\put(367.00,849.44){\usebox{\plotpoint}}
\put(367,860){\usebox{\plotpoint}}
\put(701.00,123.00){\usebox{\plotpoint}}
\put(701.00,143.76){\usebox{\plotpoint}}
\put(701.00,164.51){\usebox{\plotpoint}}
\put(701.00,185.27){\usebox{\plotpoint}}
\put(701.00,206.02){\usebox{\plotpoint}}
\put(701.00,226.78){\usebox{\plotpoint}}
\put(701.00,247.53){\usebox{\plotpoint}}
\put(701.00,268.29){\usebox{\plotpoint}}
\put(701.00,289.04){\usebox{\plotpoint}}
\put(701.00,309.80){\usebox{\plotpoint}}
\put(701.00,330.55){\usebox{\plotpoint}}
\put(701.00,351.31){\usebox{\plotpoint}}
\put(701.00,372.07){\usebox{\plotpoint}}
\put(701.00,392.82){\usebox{\plotpoint}}
\put(701.00,413.58){\usebox{\plotpoint}}
\put(701.00,434.33){\usebox{\plotpoint}}
\put(701.00,455.09){\usebox{\plotpoint}}
\put(701.00,475.84){\usebox{\plotpoint}}
\put(701.00,496.60){\usebox{\plotpoint}}
\put(701.00,517.35){\usebox{\plotpoint}}
\put(701.00,538.11){\usebox{\plotpoint}}
\put(701.00,558.87){\usebox{\plotpoint}}
\put(701.00,579.62){\usebox{\plotpoint}}
\put(701.00,600.38){\usebox{\plotpoint}}
\put(701.00,621.13){\usebox{\plotpoint}}
\put(701.00,641.89){\usebox{\plotpoint}}
\put(701.00,662.64){\usebox{\plotpoint}}
\put(701.00,683.40){\usebox{\plotpoint}}
\put(701.00,704.15){\usebox{\plotpoint}}
\put(701.00,724.91){\usebox{\plotpoint}}
\put(701.00,745.66){\usebox{\plotpoint}}
\put(701.00,766.42){\usebox{\plotpoint}}
\put(701.00,787.18){\usebox{\plotpoint}}
\put(701.00,807.93){\usebox{\plotpoint}}
\put(701.00,828.69){\usebox{\plotpoint}}
\put(701.00,849.44){\usebox{\plotpoint}}
\put(701,860){\usebox{\plotpoint}}
\put(924.00,123.00){\usebox{\plotpoint}}
\put(924.00,143.76){\usebox{\plotpoint}}
\put(924.00,164.51){\usebox{\plotpoint}}
\put(924.00,185.27){\usebox{\plotpoint}}
\put(924.00,206.02){\usebox{\plotpoint}}
\put(924.00,226.78){\usebox{\plotpoint}}
\put(924.00,247.53){\usebox{\plotpoint}}
\put(924.00,268.29){\usebox{\plotpoint}}
\put(924.00,289.04){\usebox{\plotpoint}}
\put(924.00,309.80){\usebox{\plotpoint}}
\put(924.00,330.55){\usebox{\plotpoint}}
\put(924.00,351.31){\usebox{\plotpoint}}
\put(924.00,372.07){\usebox{\plotpoint}}
\put(924.00,392.82){\usebox{\plotpoint}}
\put(924.00,413.58){\usebox{\plotpoint}}
\put(924.00,434.33){\usebox{\plotpoint}}
\put(924.00,455.09){\usebox{\plotpoint}}
\put(924.00,475.84){\usebox{\plotpoint}}
\put(924.00,496.60){\usebox{\plotpoint}}
\put(924.00,517.35){\usebox{\plotpoint}}
\put(924.00,538.11){\usebox{\plotpoint}}
\put(924.00,558.87){\usebox{\plotpoint}}
\put(924.00,579.62){\usebox{\plotpoint}}
\put(924.00,600.38){\usebox{\plotpoint}}
\put(924.00,621.13){\usebox{\plotpoint}}
\put(924.00,641.89){\usebox{\plotpoint}}
\put(924.00,662.64){\usebox{\plotpoint}}
\put(924.00,683.40){\usebox{\plotpoint}}
\put(924.00,704.15){\usebox{\plotpoint}}
\put(924.00,724.91){\usebox{\plotpoint}}
\put(924.00,745.66){\usebox{\plotpoint}}
\put(924.00,766.42){\usebox{\plotpoint}}
\put(924.00,787.18){\usebox{\plotpoint}}
\put(924.00,807.93){\usebox{\plotpoint}}
\put(924.00,828.69){\usebox{\plotpoint}}
\put(924.00,849.44){\usebox{\plotpoint}}
\put(924,860){\usebox{\plotpoint}}
\put(1099.00,123.00){\usebox{\plotpoint}}
\put(1099.00,143.76){\usebox{\plotpoint}}
\put(1099.00,164.51){\usebox{\plotpoint}}
\put(1099.00,185.27){\usebox{\plotpoint}}
\put(1099.00,206.02){\usebox{\plotpoint}}
\put(1099.00,226.78){\usebox{\plotpoint}}
\put(1099.00,247.53){\usebox{\plotpoint}}
\put(1099.00,268.29){\usebox{\plotpoint}}
\put(1099.00,289.04){\usebox{\plotpoint}}
\put(1099.00,309.80){\usebox{\plotpoint}}
\put(1099.00,330.55){\usebox{\plotpoint}}
\put(1099.00,351.31){\usebox{\plotpoint}}
\put(1099.00,372.07){\usebox{\plotpoint}}
\put(1099.00,392.82){\usebox{\plotpoint}}
\put(1099.00,413.58){\usebox{\plotpoint}}
\put(1099.00,434.33){\usebox{\plotpoint}}
\put(1099.00,455.09){\usebox{\plotpoint}}
\put(1099.00,475.84){\usebox{\plotpoint}}
\put(1099.00,496.60){\usebox{\plotpoint}}
\put(1099.00,517.35){\usebox{\plotpoint}}
\put(1099.00,538.11){\usebox{\plotpoint}}
\put(1099.00,558.87){\usebox{\plotpoint}}
\put(1099.00,579.62){\usebox{\plotpoint}}
\put(1099.00,600.38){\usebox{\plotpoint}}
\put(1099.00,621.13){\usebox{\plotpoint}}
\put(1099.00,641.89){\usebox{\plotpoint}}
\put(1099.00,662.64){\usebox{\plotpoint}}
\put(1099.00,683.40){\usebox{\plotpoint}}
\put(1099.00,704.15){\usebox{\plotpoint}}
\put(1099.00,724.91){\usebox{\plotpoint}}
\put(1099.00,745.66){\usebox{\plotpoint}}
\put(1099.00,766.42){\usebox{\plotpoint}}
\put(1099.00,787.18){\usebox{\plotpoint}}
\put(1099.00,807.93){\usebox{\plotpoint}}
\put(1099.00,828.69){\usebox{\plotpoint}}
\put(1099.00,849.44){\usebox{\plotpoint}}
\put(1099,860){\usebox{\plotpoint}}
\put(1248.00,123.00){\usebox{\plotpoint}}
\put(1248.00,143.76){\usebox{\plotpoint}}
\put(1248.00,164.51){\usebox{\plotpoint}}
\put(1248.00,185.27){\usebox{\plotpoint}}
\put(1248.00,206.02){\usebox{\plotpoint}}
\put(1248.00,226.78){\usebox{\plotpoint}}
\put(1248.00,247.53){\usebox{\plotpoint}}
\put(1248.00,268.29){\usebox{\plotpoint}}
\put(1248.00,289.04){\usebox{\plotpoint}}
\put(1248.00,309.80){\usebox{\plotpoint}}
\put(1248.00,330.55){\usebox{\plotpoint}}
\put(1248.00,351.31){\usebox{\plotpoint}}
\put(1248.00,372.07){\usebox{\plotpoint}}
\put(1248.00,392.82){\usebox{\plotpoint}}
\put(1248.00,413.58){\usebox{\plotpoint}}
\put(1248.00,434.33){\usebox{\plotpoint}}
\put(1248.00,455.09){\usebox{\plotpoint}}
\put(1248.00,475.84){\usebox{\plotpoint}}
\put(1248.00,496.60){\usebox{\plotpoint}}
\put(1248.00,517.35){\usebox{\plotpoint}}
\put(1248.00,538.11){\usebox{\plotpoint}}
\put(1248.00,558.87){\usebox{\plotpoint}}
\put(1248.00,579.62){\usebox{\plotpoint}}
\put(1248.00,600.38){\usebox{\plotpoint}}
\put(1248.00,621.13){\usebox{\plotpoint}}
\put(1248.00,641.89){\usebox{\plotpoint}}
\put(1248.00,662.64){\usebox{\plotpoint}}
\put(1248.00,683.40){\usebox{\plotpoint}}
\put(1248.00,704.15){\usebox{\plotpoint}}
\put(1248.00,724.91){\usebox{\plotpoint}}
\put(1248.00,745.66){\usebox{\plotpoint}}
\put(1248.00,766.42){\usebox{\plotpoint}}
\put(1248.00,787.18){\usebox{\plotpoint}}
\put(1248.00,807.93){\usebox{\plotpoint}}
\put(1248.00,828.69){\usebox{\plotpoint}}
\put(1248.00,849.44){\usebox{\plotpoint}}
\put(1248,860){\usebox{\plotpoint}}
\put(1380.00,123.00){\usebox{\plotpoint}}
\put(1380.00,143.76){\usebox{\plotpoint}}
\put(1380.00,164.51){\usebox{\plotpoint}}
\put(1380.00,185.27){\usebox{\plotpoint}}
\put(1380.00,206.02){\usebox{\plotpoint}}
\put(1380.00,226.78){\usebox{\plotpoint}}
\put(1380.00,247.53){\usebox{\plotpoint}}
\put(1380.00,268.29){\usebox{\plotpoint}}
\put(1380.00,289.04){\usebox{\plotpoint}}
\put(1380.00,309.80){\usebox{\plotpoint}}
\put(1380.00,330.55){\usebox{\plotpoint}}
\put(1380.00,351.31){\usebox{\plotpoint}}
\put(1380.00,372.07){\usebox{\plotpoint}}
\put(1380.00,392.82){\usebox{\plotpoint}}
\put(1380.00,413.58){\usebox{\plotpoint}}
\put(1380.00,434.33){\usebox{\plotpoint}}
\put(1380.00,455.09){\usebox{\plotpoint}}
\put(1380.00,475.84){\usebox{\plotpoint}}
\put(1380.00,496.60){\usebox{\plotpoint}}
\put(1380.00,517.35){\usebox{\plotpoint}}
\put(1380.00,538.11){\usebox{\plotpoint}}
\put(1380.00,558.87){\usebox{\plotpoint}}
\put(1380.00,579.62){\usebox{\plotpoint}}
\put(1380.00,600.38){\usebox{\plotpoint}}
\put(1380.00,621.13){\usebox{\plotpoint}}
\put(1380.00,641.89){\usebox{\plotpoint}}
\put(1380.00,662.64){\usebox{\plotpoint}}
\put(1380.00,683.40){\usebox{\plotpoint}}
\put(1380.00,704.15){\usebox{\plotpoint}}
\put(1380.00,724.91){\usebox{\plotpoint}}
\put(1380.00,745.66){\usebox{\plotpoint}}
\put(1380.00,766.42){\usebox{\plotpoint}}
\put(1380.00,787.18){\usebox{\plotpoint}}
\put(1380.00,807.93){\usebox{\plotpoint}}
\put(1380.00,828.69){\usebox{\plotpoint}}
\put(1380.00,849.44){\usebox{\plotpoint}}
\put(1380,860){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> 5f2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,82){\makebox(0,0){$M_1$}}
\put(367.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,82){\makebox(0,0){$M_2$}}
\put(701.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,82){\makebox(0,0){$M_3$}}
\put(924.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,82){\makebox(0,0){$M_4$}}
\put(1099.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248,82){\makebox(0,0){$M_5$}}
\put(1248.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380,82){\makebox(0,0){$M_6$}}
\put(1380.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,655){\makebox(0,0){$\mathcal{R}e(i\cos\varphi)$}}
\put(800,21){\makebox(0,0){$k_i$}}
\put(161,492){\usebox{\plotpoint}}
\multiput(161.00,490.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(161.00,491.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(170.00,485.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(170.00,486.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(179.00,480.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(179.00,481.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(188.00,475.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(188.00,476.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(197.00,470.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(197.00,471.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(205.00,464.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(205.00,465.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(214.00,459.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(214.00,460.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(223.00,453.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(223.00,454.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(232.00,446.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(232.00,447.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(241.00,440.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(241.00,441.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(250.00,432.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(250.00,433.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(259.59,423.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(258.17,424.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(268.59,413.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(267.17,414.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(276.59,402.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(275.17,403.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(285.59,388.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(284.17,390.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(294.59,372.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(293.17,374.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(303.59,351.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(302.17,354.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(312.59,325.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(311.17,328.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(321.59,288.54)(0.489,-2.825){15}{\rule{0.118pt}{2.278pt}}
\multiput(320.17,293.27)(9.000,-44.272){2}{\rule{0.400pt}{1.139pt}}
\multiput(330.59,234.01)(0.489,-4.572){15}{\rule{0.118pt}{3.611pt}}
\multiput(329.17,241.50)(9.000,-71.505){2}{\rule{0.400pt}{1.806pt}}
\put(339.17,123){\rule{0.400pt}{9.500pt}}
\multiput(338.17,150.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\multiput(400.59,840.95)(0.489,-5.854){15}{\rule{0.118pt}{4.589pt}}
\multiput(399.17,850.48)(9.000,-91.476){2}{\rule{0.400pt}{2.294pt}}
\multiput(409.59,746.34)(0.488,-3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(408.17,752.67)(8.000,-52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(417.59,692.21)(0.489,-2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(416.17,696.10)(9.000,-36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(426.59,653.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(425.17,656.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(434.59,627.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(433.17,629.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(443.59,606.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(442.17,608.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(452.59,589.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(451.17,591.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(460.59,575.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(459.17,576.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(469.59,563.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(468.17,564.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(478.59,553.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(477.17,554.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(486.00,545.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(486.00,546.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(495.00,537.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(495.00,538.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(504.00,529.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(504.00,530.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(512.00,522.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(512.00,523.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(521.00,515.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(521.00,516.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(529.00,509.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(529.00,510.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(538.00,503.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(538.00,504.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(547.00,497.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(547.00,498.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(555.00,491.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(555.00,492.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(564.00,484.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(564.00,485.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(573.00,478.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(573.00,479.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(581.00,471.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(581.00,472.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(590.00,464.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(590.00,465.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(599.00,457.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(599.00,458.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(607.59,448.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(606.17,449.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(616.59,438.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(615.17,439.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(624.59,427.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(623.17,428.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(633.59,414.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(632.17,416.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(642.59,397.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(641.17,399.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(650.59,376.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(649.17,379.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(659.59,346.21)(0.489,-2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(658.17,350.10)(9.000,-36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(668.59,299.68)(0.488,-4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(667.17,306.84)(8.000,-59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(676.59,220.85)(0.488,-8.154){13}{\rule{0.117pt}{6.300pt}}
\multiput(675.17,233.92)(8.000,-110.924){2}{\rule{0.400pt}{3.150pt}}
\put(726.67,814){\rule{0.400pt}{11.081pt}}
\multiput(726.17,837.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\multiput(728.59,793.66)(0.489,-6.261){15}{\rule{0.118pt}{4.900pt}}
\multiput(727.17,803.83)(9.000,-97.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(737.59,693.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(736.17,699.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(745.59,641.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(744.17,645.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(754.59,607.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(753.17,610.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(762.59,583.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(761.17,585.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(771.59,564.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(770.17,566.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(779.59,550.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(778.17,551.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(788.59,537.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(787.17,538.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(796.59,525.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(795.17,526.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(805.59,515.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(804.17,516.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(813.00,506.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(813.00,507.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.59,496.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(821.17,497.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(830.59,487.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(829.17,488.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(839.59,477.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(838.17,478.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(847.59,467.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(846.17,468.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(856.59,456.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(855.17,457.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(865.59,441.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(864.17,443.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(873.59,425.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(872.17,427.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(882.59,402.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(881.17,405.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(890.59,371.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(889.17,375.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(899.59,316.32)(0.488,-5.777){13}{\rule{0.117pt}{4.500pt}}
\multiput(898.17,325.66)(8.000,-78.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(907.60,195.11)(0.468,-18.028){5}{\rule{0.113pt}{12.500pt}}
\multiput(906.17,221.06)(4.000,-98.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(946.60,808.94)(0.468,-17.735){5}{\rule{0.113pt}{12.300pt}}
\multiput(945.17,834.47)(4.000,-96.471){2}{\rule{0.400pt}{6.150pt}}
\multiput(950.59,719.32)(0.488,-5.777){13}{\rule{0.117pt}{4.500pt}}
\multiput(949.17,728.66)(8.000,-78.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(958.59,641.10)(0.489,-2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(957.17,645.55)(9.000,-41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(967.59,597.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(966.17,600.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(975.59,570.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(974.17,572.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(984.59,550.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(983.17,552.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(992.59,533.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(991.17,535.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1000.59,520.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(999.17,521.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1009.59,507.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1008.17,508.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1017.59,495.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1016.17,496.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1026.59,483.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1025.17,485.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1034.59,470.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1033.17,472.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1042.59,457.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1041.17,459.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1051.59,439.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1050.17,441.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1059.59,418.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1058.17,421.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1068.59,385.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1067.17,390.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1076.59,329.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(1075.17,339.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(1084.60,199.79)(0.468,-19.198){5}{\rule{0.113pt}{13.300pt}}
\multiput(1083.17,227.40)(4.000,-104.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(1118.59,795.54)(0.489,-8.824){15}{\rule{0.118pt}{6.856pt}}
\multiput(1117.17,809.77)(9.000,-137.771){2}{\rule{0.400pt}{3.428pt}}
\multiput(1127.59,658.72)(0.488,-4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(1126.17,665.36)(8.000,-55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(1135.59,602.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1134.17,606.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1144.59,568.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1143.17,571.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1152.59,545.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1151.17,547.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1160.59,528.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1159.17,530.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1169.59,512.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1168.17,514.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1177.59,498.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1176.17,500.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1185.59,485.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1184.17,486.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1194.59,470.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1193.17,472.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1202.59,452.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1201.17,454.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1210.59,431.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1209.17,434.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1219.59,398.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1218.17,403.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1227.59,340.83)(0.488,-6.569){13}{\rule{0.117pt}{5.100pt}}
\multiput(1226.17,351.41)(8.000,-89.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1235.61,184.65)(0.447,-30.826){3}{\rule{0.108pt}{18.633pt}}
\multiput(1234.17,223.33)(3.000,-100.326){2}{\rule{0.400pt}{9.317pt}}
\put(1118.0,824.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1267.17,736){\rule{0.400pt}{24.900pt}}
\multiput(1266.17,808.32)(2.000,-72.319){2}{\rule{0.400pt}{12.450pt}}
\multiput(1269.59,713.58)(0.488,-6.965){13}{\rule{0.117pt}{5.400pt}}
\multiput(1268.17,724.79)(8.000,-94.792){2}{\rule{0.400pt}{2.700pt}}
\multiput(1277.59,620.91)(0.489,-2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(1276.17,625.46)(9.000,-42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(1286.59,576.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1285.17,579.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1294.59,548.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1293.17,550.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1302.59,528.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1301.17,530.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1311.59,510.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1310.17,512.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1319.59,495.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1318.17,497.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1327.59,479.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1326.17,481.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1335.59,461.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1334.17,463.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1344.59,438.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1343.17,441.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1352.59,405.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1351.17,410.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1360.59,347.66)(0.489,-6.261){15}{\rule{0.118pt}{4.900pt}}
\multiput(1359.17,357.83)(9.000,-97.830){2}{\rule{0.400pt}{2.450pt}}
\put(1368.67,123){\rule{0.400pt}{33.003pt}}
\multiput(1368.17,191.50)(1.000,-68.500){2}{\rule{0.400pt}{16.502pt}}
\multiput(1397.60,788.60)(0.468,-24.900){5}{\rule{0.113pt}{17.200pt}}
\multiput(1396.17,824.30)(4.000,-135.301){2}{\rule{0.400pt}{8.600pt}}
\multiput(1401.59,671.57)(0.488,-5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(1400.17,680.28)(8.000,-73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(1409.59,598.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1408.17,602.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1417.59,559.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1416.17,562.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1425.59,533.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1424.17,536.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1432.59,515.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1431.17,517.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\put(161,492){\usebox{\plotpoint}}
\put(161.00,492.00){\usebox{\plotpoint}}
\put(181.76,492.00){\usebox{\plotpoint}}
\put(202.51,492.00){\usebox{\plotpoint}}
\put(223.27,492.00){\usebox{\plotpoint}}
\put(244.02,492.00){\usebox{\plotpoint}}
\put(264.78,492.00){\usebox{\plotpoint}}
\put(285.53,492.00){\usebox{\plotpoint}}
\put(306.29,492.00){\usebox{\plotpoint}}
\put(327.04,492.00){\usebox{\plotpoint}}
\put(347.80,492.00){\usebox{\plotpoint}}
\put(368.55,492.00){\usebox{\plotpoint}}
\put(389.31,492.00){\usebox{\plotpoint}}
\put(410.07,492.00){\usebox{\plotpoint}}
\put(430.82,492.00){\usebox{\plotpoint}}
\put(451.58,492.00){\usebox{\plotpoint}}
\put(472.33,492.00){\usebox{\plotpoint}}
\put(493.09,492.00){\usebox{\plotpoint}}
\put(513.84,492.00){\usebox{\plotpoint}}
\put(534.60,492.00){\usebox{\plotpoint}}
\put(555.35,492.00){\usebox{\plotpoint}}
\put(576.11,492.00){\usebox{\plotpoint}}
\put(596.87,492.00){\usebox{\plotpoint}}
\put(617.62,492.00){\usebox{\plotpoint}}
\put(638.38,492.00){\usebox{\plotpoint}}
\put(659.13,492.00){\usebox{\plotpoint}}
\put(679.89,492.00){\usebox{\plotpoint}}
\put(700.64,492.00){\usebox{\plotpoint}}
\put(721.40,492.00){\usebox{\plotpoint}}
\put(742.15,492.00){\usebox{\plotpoint}}
\put(762.91,492.00){\usebox{\plotpoint}}
\put(783.66,492.00){\usebox{\plotpoint}}
\put(804.42,492.00){\usebox{\plotpoint}}
\put(825.18,492.00){\usebox{\plotpoint}}
\put(845.93,492.00){\usebox{\plotpoint}}
\put(866.69,492.00){\usebox{\plotpoint}}
\put(887.44,492.00){\usebox{\plotpoint}}
\put(908.20,492.00){\usebox{\plotpoint}}
\put(928.95,492.00){\usebox{\plotpoint}}
\put(949.71,492.00){\usebox{\plotpoint}}
\put(970.46,492.00){\usebox{\plotpoint}}
\put(991.22,492.00){\usebox{\plotpoint}}
\put(1011.98,492.00){\usebox{\plotpoint}}
\put(1032.73,492.00){\usebox{\plotpoint}}
\put(1053.49,492.00){\usebox{\plotpoint}}
\put(1074.24,492.00){\usebox{\plotpoint}}
\put(1095.00,492.00){\usebox{\plotpoint}}
\put(1115.75,492.00){\usebox{\plotpoint}}
\put(1136.51,492.00){\usebox{\plotpoint}}
\put(1157.26,492.00){\usebox{\plotpoint}}
\put(1178.02,492.00){\usebox{\plotpoint}}
\put(1198.77,492.00){\usebox{\plotpoint}}
\put(1219.53,492.00){\usebox{\plotpoint}}
\put(1240.29,492.00){\usebox{\plotpoint}}
\put(1261.04,492.00){\usebox{\plotpoint}}
\put(1281.80,492.00){\usebox{\plotpoint}}
\put(1302.55,492.00){\usebox{\plotpoint}}
\put(1323.31,492.00){\usebox{\plotpoint}}
\put(1344.06,492.00){\usebox{\plotpoint}}
\put(1364.82,492.00){\usebox{\plotpoint}}
\put(1385.57,492.00){\usebox{\plotpoint}}
\put(1406.33,492.00){\usebox{\plotpoint}}
\put(1427.09,492.00){\usebox{\plotpoint}}
\put(1439,492){\usebox{\plotpoint}}
\put(367.00,123.00){\usebox{\plotpoint}}
\put(367.00,143.76){\usebox{\plotpoint}}
\put(367.00,164.51){\usebox{\plotpoint}}
\put(367.00,185.27){\usebox{\plotpoint}}
\put(367.00,206.02){\usebox{\plotpoint}}
\put(367.00,226.78){\usebox{\plotpoint}}
\put(367.00,247.53){\usebox{\plotpoint}}
\put(367.00,268.29){\usebox{\plotpoint}}
\put(367.00,289.04){\usebox{\plotpoint}}
\put(367.00,309.80){\usebox{\plotpoint}}
\put(367.00,330.55){\usebox{\plotpoint}}
\put(367.00,351.31){\usebox{\plotpoint}}
\put(367.00,372.07){\usebox{\plotpoint}}
\put(367.00,392.82){\usebox{\plotpoint}}
\put(367.00,413.58){\usebox{\plotpoint}}
\put(367.00,434.33){\usebox{\plotpoint}}
\put(367.00,455.09){\usebox{\plotpoint}}
\put(367.00,475.84){\usebox{\plotpoint}}
\put(367.00,496.60){\usebox{\plotpoint}}
\put(367.00,517.35){\usebox{\plotpoint}}
\put(367.00,538.11){\usebox{\plotpoint}}
\put(367.00,558.87){\usebox{\plotpoint}}
\put(367.00,579.62){\usebox{\plotpoint}}
\put(367.00,600.38){\usebox{\plotpoint}}
\put(367.00,621.13){\usebox{\plotpoint}}
\put(367.00,641.89){\usebox{\plotpoint}}
\put(367.00,662.64){\usebox{\plotpoint}}
\put(367.00,683.40){\usebox{\plotpoint}}
\put(367.00,704.15){\usebox{\plotpoint}}
\put(367.00,724.91){\usebox{\plotpoint}}
\put(367.00,745.66){\usebox{\plotpoint}}
\put(367.00,766.42){\usebox{\plotpoint}}
\put(367.00,787.18){\usebox{\plotpoint}}
\put(367.00,807.93){\usebox{\plotpoint}}
\put(367.00,828.69){\usebox{\plotpoint}}
\put(367.00,849.44){\usebox{\plotpoint}}
\put(367,860){\usebox{\plotpoint}}
\put(701.00,123.00){\usebox{\plotpoint}}
\put(701.00,143.76){\usebox{\plotpoint}}
\put(701.00,164.51){\usebox{\plotpoint}}
\put(701.00,185.27){\usebox{\plotpoint}}
\put(701.00,206.02){\usebox{\plotpoint}}
\put(701.00,226.78){\usebox{\plotpoint}}
\put(701.00,247.53){\usebox{\plotpoint}}
\put(701.00,268.29){\usebox{\plotpoint}}
\put(701.00,289.04){\usebox{\plotpoint}}
\put(701.00,309.80){\usebox{\plotpoint}}
\put(701.00,330.55){\usebox{\plotpoint}}
\put(701.00,351.31){\usebox{\plotpoint}}
\put(701.00,372.07){\usebox{\plotpoint}}
\put(701.00,392.82){\usebox{\plotpoint}}
\put(701.00,413.58){\usebox{\plotpoint}}
\put(701.00,434.33){\usebox{\plotpoint}}
\put(701.00,455.09){\usebox{\plotpoint}}
\put(701.00,475.84){\usebox{\plotpoint}}
\put(701.00,496.60){\usebox{\plotpoint}}
\put(701.00,517.35){\usebox{\plotpoint}}
\put(701.00,538.11){\usebox{\plotpoint}}
\put(701.00,558.87){\usebox{\plotpoint}}
\put(701.00,579.62){\usebox{\plotpoint}}
\put(701.00,600.38){\usebox{\plotpoint}}
\put(701.00,621.13){\usebox{\plotpoint}}
\put(701.00,641.89){\usebox{\plotpoint}}
\put(701.00,662.64){\usebox{\plotpoint}}
\put(701.00,683.40){\usebox{\plotpoint}}
\put(701.00,704.15){\usebox{\plotpoint}}
\put(701.00,724.91){\usebox{\plotpoint}}
\put(701.00,745.66){\usebox{\plotpoint}}
\put(701.00,766.42){\usebox{\plotpoint}}
\put(701.00,787.18){\usebox{\plotpoint}}
\put(701.00,807.93){\usebox{\plotpoint}}
\put(701.00,828.69){\usebox{\plotpoint}}
\put(701.00,849.44){\usebox{\plotpoint}}
\put(701,860){\usebox{\plotpoint}}
\put(924.00,123.00){\usebox{\plotpoint}}
\put(924.00,143.76){\usebox{\plotpoint}}
\put(924.00,164.51){\usebox{\plotpoint}}
\put(924.00,185.27){\usebox{\plotpoint}}
\put(924.00,206.02){\usebox{\plotpoint}}
\put(924.00,226.78){\usebox{\plotpoint}}
\put(924.00,247.53){\usebox{\plotpoint}}
\put(924.00,268.29){\usebox{\plotpoint}}
\put(924.00,289.04){\usebox{\plotpoint}}
\put(924.00,309.80){\usebox{\plotpoint}}
\put(924.00,330.55){\usebox{\plotpoint}}
\put(924.00,351.31){\usebox{\plotpoint}}
\put(924.00,372.07){\usebox{\plotpoint}}
\put(924.00,392.82){\usebox{\plotpoint}}
\put(924.00,413.58){\usebox{\plotpoint}}
\put(924.00,434.33){\usebox{\plotpoint}}
\put(924.00,455.09){\usebox{\plotpoint}}
\put(924.00,475.84){\usebox{\plotpoint}}
\put(924.00,496.60){\usebox{\plotpoint}}
\put(924.00,517.35){\usebox{\plotpoint}}
\put(924.00,538.11){\usebox{\plotpoint}}
\put(924.00,558.87){\usebox{\plotpoint}}
\put(924.00,579.62){\usebox{\plotpoint}}
\put(924.00,600.38){\usebox{\plotpoint}}
\put(924.00,621.13){\usebox{\plotpoint}}
\put(924.00,641.89){\usebox{\plotpoint}}
\put(924.00,662.64){\usebox{\plotpoint}}
\put(924.00,683.40){\usebox{\plotpoint}}
\put(924.00,704.15){\usebox{\plotpoint}}
\put(924.00,724.91){\usebox{\plotpoint}}
\put(924.00,745.66){\usebox{\plotpoint}}
\put(924.00,766.42){\usebox{\plotpoint}}
\put(924.00,787.18){\usebox{\plotpoint}}
\put(924.00,807.93){\usebox{\plotpoint}}
\put(924.00,828.69){\usebox{\plotpoint}}
\put(924.00,849.44){\usebox{\plotpoint}}
\put(924,860){\usebox{\plotpoint}}
\put(1099.00,123.00){\usebox{\plotpoint}}
\put(1099.00,143.76){\usebox{\plotpoint}}
\put(1099.00,164.51){\usebox{\plotpoint}}
\put(1099.00,185.27){\usebox{\plotpoint}}
\put(1099.00,206.02){\usebox{\plotpoint}}
\put(1099.00,226.78){\usebox{\plotpoint}}
\put(1099.00,247.53){\usebox{\plotpoint}}
\put(1099.00,268.29){\usebox{\plotpoint}}
\put(1099.00,289.04){\usebox{\plotpoint}}
\put(1099.00,309.80){\usebox{\plotpoint}}
\put(1099.00,330.55){\usebox{\plotpoint}}
\put(1099.00,351.31){\usebox{\plotpoint}}
\put(1099.00,372.07){\usebox{\plotpoint}}
\put(1099.00,392.82){\usebox{\plotpoint}}
\put(1099.00,413.58){\usebox{\plotpoint}}
\put(1099.00,434.33){\usebox{\plotpoint}}
\put(1099.00,455.09){\usebox{\plotpoint}}
\put(1099.00,475.84){\usebox{\plotpoint}}
\put(1099.00,496.60){\usebox{\plotpoint}}
\put(1099.00,517.35){\usebox{\plotpoint}}
\put(1099.00,538.11){\usebox{\plotpoint}}
\put(1099.00,558.87){\usebox{\plotpoint}}
\put(1099.00,579.62){\usebox{\plotpoint}}
\put(1099.00,600.38){\usebox{\plotpoint}}
\put(1099.00,621.13){\usebox{\plotpoint}}
\put(1099.00,641.89){\usebox{\plotpoint}}
\put(1099.00,662.64){\usebox{\plotpoint}}
\put(1099.00,683.40){\usebox{\plotpoint}}
\put(1099.00,704.15){\usebox{\plotpoint}}
\put(1099.00,724.91){\usebox{\plotpoint}}
\put(1099.00,745.66){\usebox{\plotpoint}}
\put(1099.00,766.42){\usebox{\plotpoint}}
\put(1099.00,787.18){\usebox{\plotpoint}}
\put(1099.00,807.93){\usebox{\plotpoint}}
\put(1099.00,828.69){\usebox{\plotpoint}}
\put(1099.00,849.44){\usebox{\plotpoint}}
\put(1099,860){\usebox{\plotpoint}}
\put(1248.00,123.00){\usebox{\plotpoint}}
\put(1248.00,143.76){\usebox{\plotpoint}}
\put(1248.00,164.51){\usebox{\plotpoint}}
\put(1248.00,185.27){\usebox{\plotpoint}}
\put(1248.00,206.02){\usebox{\plotpoint}}
\put(1248.00,226.78){\usebox{\plotpoint}}
\put(1248.00,247.53){\usebox{\plotpoint}}
\put(1248.00,268.29){\usebox{\plotpoint}}
\put(1248.00,289.04){\usebox{\plotpoint}}
\put(1248.00,309.80){\usebox{\plotpoint}}
\put(1248.00,330.55){\usebox{\plotpoint}}
\put(1248.00,351.31){\usebox{\plotpoint}}
\put(1248.00,372.07){\usebox{\plotpoint}}
\put(1248.00,392.82){\usebox{\plotpoint}}
\put(1248.00,413.58){\usebox{\plotpoint}}
\put(1248.00,434.33){\usebox{\plotpoint}}
\put(1248.00,455.09){\usebox{\plotpoint}}
\put(1248.00,475.84){\usebox{\plotpoint}}
\put(1248.00,496.60){\usebox{\plotpoint}}
\put(1248.00,517.35){\usebox{\plotpoint}}
\put(1248.00,538.11){\usebox{\plotpoint}}
\put(1248.00,558.87){\usebox{\plotpoint}}
\put(1248.00,579.62){\usebox{\plotpoint}}
\put(1248.00,600.38){\usebox{\plotpoint}}
\put(1248.00,621.13){\usebox{\plotpoint}}
\put(1248.00,641.89){\usebox{\plotpoint}}
\put(1248.00,662.64){\usebox{\plotpoint}}
\put(1248.00,683.40){\usebox{\plotpoint}}
\put(1248.00,704.15){\usebox{\plotpoint}}
\put(1248.00,724.91){\usebox{\plotpoint}}
\put(1248.00,745.66){\usebox{\plotpoint}}
\put(1248.00,766.42){\usebox{\plotpoint}}
\put(1248.00,787.18){\usebox{\plotpoint}}
\put(1248.00,807.93){\usebox{\plotpoint}}
\put(1248.00,828.69){\usebox{\plotpoint}}
\put(1248.00,849.44){\usebox{\plotpoint}}
\put(1248,860){\usebox{\plotpoint}}
\put(1380.00,123.00){\usebox{\plotpoint}}
\put(1380.00,143.76){\usebox{\plotpoint}}
\put(1380.00,164.51){\usebox{\plotpoint}}
\put(1380.00,185.27){\usebox{\plotpoint}}
\put(1380.00,206.02){\usebox{\plotpoint}}
\put(1380.00,226.78){\usebox{\plotpoint}}
\put(1380.00,247.53){\usebox{\plotpoint}}
\put(1380.00,268.29){\usebox{\plotpoint}}
\put(1380.00,289.04){\usebox{\plotpoint}}
\put(1380.00,309.80){\usebox{\plotpoint}}
\put(1380.00,330.55){\usebox{\plotpoint}}
\put(1380.00,351.31){\usebox{\plotpoint}}
\put(1380.00,372.07){\usebox{\plotpoint}}
\put(1380.00,392.82){\usebox{\plotpoint}}
\put(1380.00,413.58){\usebox{\plotpoint}}
\put(1380.00,434.33){\usebox{\plotpoint}}
\put(1380.00,455.09){\usebox{\plotpoint}}
\put(1380.00,475.84){\usebox{\plotpoint}}
\put(1380.00,496.60){\usebox{\plotpoint}}
\put(1380.00,517.35){\usebox{\plotpoint}}
\put(1380.00,538.11){\usebox{\plotpoint}}
\put(1380.00,558.87){\usebox{\plotpoint}}
\put(1380.00,579.62){\usebox{\plotpoint}}
\put(1380.00,600.38){\usebox{\plotpoint}}
\put(1380.00,621.13){\usebox{\plotpoint}}
\put(1380.00,641.89){\usebox{\plotpoint}}
\put(1380.00,662.64){\usebox{\plotpoint}}
\put(1380.00,683.40){\usebox{\plotpoint}}
\put(1380.00,704.15){\usebox{\plotpoint}}
\put(1380.00,724.91){\usebox{\plotpoint}}
\put(1380.00,745.66){\usebox{\plotpoint}}
\put(1380.00,766.42){\usebox{\plotpoint}}
\put(1380.00,787.18){\usebox{\plotpoint}}
\put(1380.00,807.93){\usebox{\plotpoint}}
\put(1380.00,828.69){\usebox{\plotpoint}}
\put(1380.00,849.44){\usebox{\plotpoint}}
\put(1380,860){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}

